Error estimates for the approximation of multibang control problems

This work is concerned with optimal control problems where the objective functional consists of a tracking-type functional and an additional "multibang" regularization functional that promotes optimal control taking values from a given discrete set pointwise almost everywhere. Under a regularity condition on the set where these discrete values are attained, error estimates for the Moreau--Yosida approximation (which allows its solution by a semismooth Newton method) and the discretization of the problem are derived. Numerical results support the theoretical findings.

==> adjoint_example1.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.8\linewidth,
scale only axis,
xmin=-0,
xmax=1.0,
ymin=-4.4,
ymax=4.4, 
grid=major,
xtick=\empty,
extra x tick style={grid=major},
extra x ticks={0.074,0.222,0.333,0.444,0.555,0.666,0.777,0.926},
extra x tick labels={$\frac{2}{27}$,$\frac29$,$\frac39$,$\frac49$,$\frac59$,$\frac69$,$\frac79$,$\frac{25}{27}$},
ytick=\empty,
extra y tick style={grid=major},
extra y ticks={-3,-1,1,3},
extra y tick labels={-3,-1,1,3},
]
\addplot [color=DarkBlue, thick]
table[row sep=crcr]{%
	0	0\\
	0.0005	0.00675\\
	0.001	0.0135\\
	0.0015	0.02025\\
	0.002	0.027\\
	0.0025	0.03375\\
	0.003	0.0405\\
	0.0035	0.04725\\
	0.004	0.054\\
	0.0045	0.06075\\
	0.005	0.0675\\
	0.0055	0.07425\\
	0.006	0.081\\
	0.0065	0.08775\\
	0.007	0.0945\\
	0.0075	0.10125\\
	0.008	0.108\\
	0.0085	0.11475\\
	0.009	0.1215\\
	0.0095	0.12825\\
	0.01	0.135\\
	0.0105	0.14175\\
	0.011	0.1485\\
	0.0115	0.15525\\
	0.012	0.162\\
	0.0125	0.16875\\
	0.013	0.1755\\
	0.0135	0.18225\\
	0.014	0.189\\
	0.0145	0.19575\\
	0.015	0.2025\\
	0.0155	0.20925\\
	0.016	0.216\\
	0.0165	0.22275\\
	0.017	0.2295\\
	0.0175	0.23625\\
	0.018	0.243\\
	0.0185	0.24975\\
	0.019	0.2565\\
	0.0195	0.26325\\
	0.02	0.27\\
	0.0205	0.27675\\
	0.021	0.2835\\
	0.0215	0.29025\\
	0.022	0.297\\
	0.0225	0.30375\\
	0.023	0.3105\\
	0.0235	0.31725\\
	0.024	0.324\\
	0.0245	0.33075\\
	0.025	0.3375\\
	0.0255	0.34425\\
	0.026	0.351\\
	0.0265	0.35775\\
	0.027	0.3645\\
	0.0275	0.37125\\
	0.028	0.378\\
	0.0285	0.38475\\
	0.029	0.3915\\
	0.0295	0.39825\\
	0.03	0.405\\
	0.0305	0.41175\\
	0.031	0.4185\\
	0.0315	0.42525\\
	0.032	0.432\\
	0.0325	0.43875\\
	0.033	0.4455\\
	0.0335	0.45225\\
	0.034	0.459\\
	0.0345	0.46575\\
	0.035	0.4725\\
	0.0355	0.47925\\
	0.036	0.486\\
	0.0365	0.49275\\
	0.037	0.4995\\
	0.0375	0.50625\\
	0.038	0.513\\
	0.0385	0.51975\\
	0.039	0.5265\\
	0.0395	0.53325\\
	0.04	0.54\\
	0.0405	0.54675\\
	0.041	0.5535\\
	0.0415	0.56025\\
	0.042	0.567\\
	0.0425	0.57375\\
	0.043	0.5805\\
	0.0435	0.58725\\
	0.044	0.594\\
	0.0445	0.60075\\
	0.045	0.6075\\
	0.0455	0.61425\\
	0.046	0.621\\
	0.0465	0.62775\\
	0.047	0.6345\\
	0.0475	0.64125\\
	0.048	0.648\\
	0.0485	0.65475\\
	0.049	0.6615\\
	0.0495	0.66825\\
	0.05	0.675\\
	0.0505	0.68175\\
	0.051	0.6885\\
	0.0515	0.69525\\
	0.052	0.702\\
	0.0525	0.70875\\
	0.053	0.7155\\
	0.0535	0.72225\\
	0.054	0.729\\
	0.0545	0.73575\\
	0.055	0.7425\\
	0.0555	0.74925\\
	0.056	0.756\\
	0.0565	0.76275\\
	0.057	0.7695\\
	0.0575	0.77625\\
	0.058	0.783\\
	0.0585	0.78975\\
	0.059	0.7965\\
	0.0595	0.80325\\
	0.06	0.81\\
	0.0605	0.81675\\
	0.061	0.8235\\
	0.0615	0.83025\\
	0.062	0.837\\
	0.0625	0.84375\\
	0.063	0.8505\\
	0.0635	0.85725\\
	0.064	0.864\\
	0.0645	0.87075\\
	0.065	0.8775\\
	0.0655	0.88425\\
	0.066	0.891\\
	0.0665	0.89775\\
	0.067	0.9045\\
	0.0675	0.91125\\
	0.068	0.918\\
	0.0685	0.92475\\
	0.069	0.9315\\
	0.0695	0.93825\\
	0.07	0.945\\
	0.0705	0.95175\\
	0.071	0.9585\\
	0.0715	0.96525\\
	0.072	0.972\\
	0.0725	0.97875\\
	0.073	0.9855\\
	0.0735	0.99225\\
	0.074	0.999\\
	0.0745	1.00575\\
	0.075	1.0125\\
	0.0755	1.01925\\
	0.076	1.026\\
	0.0765	1.03275\\
	0.077	1.0395\\
	0.0775	1.04625\\
	0.078	1.053\\
	0.0785	1.05975\\
	0.079	1.0665\\
	0.0795	1.07325\\
	0.08	1.08\\
	0.0805	1.08675\\
	0.081	1.0935\\
	0.0815	1.10025\\
	0.082	1.107\\
	0.0825	1.11375\\
	0.083	1.1205\\
	0.0835	1.12725\\
	0.084	1.134\\
	0.0845	1.14075\\
	0.085	1.1475\\
	0.0855	1.15425\\
	0.086	1.161\\
	0.0865	1.16775\\
	0.087	1.1745\\
	0.0875	1.18125\\
	0.088	1.188\\
	0.0885	1.19475\\
	0.089	1.2015\\
	0.0895	1.20825\\
	0.09	1.215\\
	0.0905	1.22175\\
	0.091	1.2285\\
	0.0915	1.23525\\
	0.092	1.242\\
	0.0925	1.24875\\
	0.093	1.2555\\
	0.0935	1.26225\\
	0.094	1.269\\
	0.0945	1.27575\\
	0.095	1.2825\\
	0.0955	1.28925\\
	0.096	1.296\\
	0.0965	1.30275\\
	0.097	1.3095\\
	0.0975	1.31625\\
	0.098	1.323\\
	0.0985	1.32975\\
	0.099	1.3365\\
	0.0995	1.34325\\
	0.1	1.35\\
	0.1005	1.35675\\
	0.101	1.3635\\
	0.1015	1.37025\\
	0.102	1.377\\
	0.1025	1.38375\\
	0.103	1.3905\\
	0.1035	1.39725\\
	0.104	1.404\\
	0.1045	1.41075\\
	0.105	1.4175\\
	0.1055	1.42425\\
	0.106	1.431\\
	0.1065	1.43775\\
	0.107	1.4445\\
	0.1075	1.45125\\
	0.108	1.458\\
	0.1085	1.46475\\
	0.109	1.4715\\
	0.1095	1.47825\\
	0.11	1.485\\
	0.1105	1.49175\\
	0.111	1.4985\\
	0.1115	1.50525\\
	0.112	1.512\\
	0.1125	1.51875\\
	0.113	1.5255\\
	0.1135	1.53225\\
	0.114	1.539\\
	0.1145	1.54575\\
	0.115	1.5525\\
	0.1155	1.55925\\
	0.116	1.566\\
	0.1165	1.57275\\
	0.117	1.5795\\
	0.1175	1.58625\\
	0.118	1.593\\
	0.1185	1.59975\\
	0.119	1.6065\\
	0.1195	1.61325\\
	0.12	1.62\\
	0.1205	1.62675\\
	0.121	1.6335\\
	0.1215	1.64025\\
	0.122	1.647\\
	0.1225	1.65375\\
	0.123	1.6605\\
	0.1235	1.66725\\
	0.124	1.674\\
	0.1245	1.68075\\
	0.125	1.6875\\
	0.1255	1.69425\\
	0.126	1.701\\
	0.1265	1.70775\\
	0.127	1.7145\\
	0.1275	1.72125\\
	0.128	1.728\\
	0.1285	1.73475\\
	0.129	1.7415\\
	0.1295	1.74825\\
	0.13	1.755\\
	0.1305	1.76175\\
	0.131	1.7685\\
	0.1315	1.77525\\
	0.132	1.782\\
	0.1325	1.78875\\
	0.133	1.7955\\
	0.1335	1.80225\\
	0.134	1.809\\
	0.1345	1.81575\\
	0.135	1.8225\\
	0.1355	1.82925\\
	0.136	1.836\\
	0.1365	1.84275\\
	0.137	1.8495\\
	0.1375	1.85625\\
	0.138	1.863\\
	0.1385	1.86975\\
	0.139	1.8765\\
	0.1395	1.88325\\
	0.14	1.89\\
	0.1405	1.89675\\
	0.141	1.9035\\
	0.1415	1.91025\\
	0.142	1.917\\
	0.1425	1.92375\\
	0.143	1.9305\\
	0.1435	1.93725\\
	0.144	1.944\\
	0.1445	1.95075\\
	0.145	1.9575\\
	0.1455	1.96425\\
	0.146	1.971\\
	0.1465	1.97775\\
	0.147	1.9845\\
	0.1475	1.99125\\
	0.148	1.998\\
	0.1485	2.00475\\
	0.149	2.0115\\
	0.1495	2.01825\\
	0.15	2.025\\
	0.1505	2.03175\\
	0.151	2.0385\\
	0.1515	2.04525\\
	0.152	2.052\\
	0.1525	2.05875\\
	0.153	2.0655\\
	0.1535	2.07225\\
	0.154	2.079\\
	0.1545	2.08575\\
	0.155	2.0925\\
	0.1555	2.09925\\
	0.156	2.106\\
	0.1565	2.11275\\
	0.157	2.1195\\
	0.1575	2.12625\\
	0.158	2.133\\
	0.1585	2.13975\\
	0.159	2.1465\\
	0.1595	2.15325\\
	0.16	2.16\\
	0.1605	2.16675\\
	0.161	2.1735\\
	0.1615	2.18025\\
	0.162	2.187\\
	0.1625	2.19375\\
	0.163	2.2005\\
	0.1635	2.20725\\
	0.164	2.214\\
	0.1645	2.22075\\
	0.165	2.2275\\
	0.1655	2.23425\\
	0.166	2.241\\
	0.1665	2.24775\\
	0.167	2.2545\\
	0.1675	2.26125\\
	0.168	2.268\\
	0.1685	2.27475\\
	0.169	2.2815\\
	0.1695	2.28825\\
	0.17	2.295\\
	0.1705	2.30175\\
	0.171	2.3085\\
	0.1715	2.31525\\
	0.172	2.322\\
	0.1725	2.32875\\
	0.173	2.3355\\
	0.1735	2.34225\\
	0.174	2.349\\
	0.1745	2.35575\\
	0.175	2.3625\\
	0.1755	2.36925\\
	0.176	2.376\\
	0.1765	2.38275\\
	0.177	2.3895\\
	0.1775	2.39625\\
	0.178	2.403\\
	0.1785	2.40975\\
	0.179	2.4165\\
	0.1795	2.42325\\
	0.18	2.43\\
	0.1805	2.43675\\
	0.181	2.4435\\
	0.1815	2.45025\\
	0.182	2.457\\
	0.1825	2.46375\\
	0.183	2.4705\\
	0.1835	2.47725\\
	0.184	2.484\\
	0.1845	2.49075\\
	0.185	2.4975\\
	0.1855	2.50425\\
	0.186	2.511\\
	0.1865	2.51775\\
	0.187	2.5245\\
	0.1875	2.53125\\
	0.188	2.538\\
	0.1885	2.54475\\
	0.189	2.5515\\
	0.1895	2.55825\\
	0.19	2.565\\
	0.1905	2.57175\\
	0.191	2.5785\\
	0.1915	2.58525\\
	0.192	2.592\\
	0.1925	2.59875\\
	0.193	2.6055\\
	0.1935	2.61225\\
	0.194	2.619\\
	0.1945	2.62575\\
	0.195	2.6325\\
	0.1955	2.63925\\
	0.196	2.646\\
	0.1965	2.65275\\
	0.197	2.6595\\
	0.1975	2.66625\\
	0.198	2.673\\
	0.1985	2.67975\\
	0.199	2.6865\\
	0.1995	2.69325\\
	0.2	2.7\\
	0.2005	2.70675\\
	0.201	2.7135\\
	0.2015	2.72025\\
	0.202	2.727\\
	0.2025	2.73375\\
	0.203	2.7405\\
	0.2035	2.74725\\
	0.204	2.754\\
	0.2045	2.76075\\
	0.205	2.7675\\
	0.2055	2.77425\\
	0.206	2.781\\
	0.2065	2.78775\\
	0.207	2.7945\\
	0.2075	2.80125\\
	0.208	2.808\\
	0.2085	2.81475\\
	0.209	2.8215\\
	0.2095	2.82825\\
	0.21	2.835\\
	0.2105	2.84175\\
	0.211	2.8485\\
	0.2115	2.85525\\
	0.212	2.862\\
	0.2125	2.86875\\
	0.213	2.8755\\
	0.2135	2.88225\\
	0.214	2.889\\
	0.2145	2.89575\\
	0.215	2.9025\\
	0.2155	2.90925\\
	0.216	2.916\\
	0.2165	2.92275\\
	0.217	2.9295\\
	0.2175	2.93625\\
	0.218	2.943\\
	0.2185	2.94975\\
	0.219	2.9565\\
	0.2195	2.96325\\
	0.22	2.97\\
	0.2205	2.97675\\
	0.221	2.9835\\
	0.2215	2.99025\\
	0.222	2.997\\
	0.2225	3.00374998429709\\
	0.223	3.01049965222328\\
	0.2235	3.01724844444659\\
	0.224	3.02399577450093\\
	0.2245	3.03074103708566\\
	0.225	3.03748360839842\\
	0.2255	3.04422284646697\\
	0.226	3.05095809148115\\
	0.2265	3.05768866612541\\
	0.227	3.06441387591072\\
	0.2275	3.07113300950678\\
	0.228	3.07784533907412\\
	0.2285	3.08455012059626\\
	0.229	3.09124659421246\\
	0.2295	3.09793398454857\\
	0.23	3.10461150104997\\
	0.2305	3.11127833831442\\
	0.231	3.11793367642258\\
	0.2315	3.12457668127164\\
	0.232	3.13120650490676\\
	0.2325	3.13782228585299\\
	0.233	3.14442314944834\\
	0.2335	3.15100820817497\\
	0.234	3.15757656199151\\
	0.2345	3.16412729866646\\
	0.235	3.1706594941078\\
	0.2355	3.17717221269794\\
	0.236	3.18366450762397\\
	0.2365	3.19013542121041\\
	0.237	3.19658398525178\\
	0.2375	3.20300922134405\\
	0.238	3.20941014121675\\
	0.2385	3.21578574706629\\
	0.239	3.22213503188658\\
	0.2395	3.2284569798021\\
	0.24	3.23475056639994\\
	0.2405	3.24101475906167\\
	0.241	3.24724851729583\\
	0.2415	3.25345079306955\\
	0.242	3.25962053114151\\
	0.2425	3.26575666939357\\
	0.243	3.27185813916266\\
	0.2435	3.27792386557346\\
	0.244	3.2839527678704\\
	0.2445	3.28994375974993\\
	0.245	3.29589574969225\\
	0.2455	3.30180764129365\\
	0.246	3.30767833359882\\
	0.2465	3.31350672143289\\
	0.247	3.31929169573401\\
	0.2475	3.32503214388453\\
	0.248	3.33072695004367\\
	0.2485	3.33637499548024\\
	0.249	3.34197515890364\\
	0.2495	3.34752631679753\\
	0.25	3.35302734375\\
	0.2505	3.35847711278737\\
	0.251	3.36387449570596\\
	0.2515	3.36921836340362\\
	0.252	3.37450758621222\\
	0.2525	3.37974103423099\\
	0.253	3.38491757765598\\
	0.2535	3.39003608711438\\
	0.254	3.39509543399721\\
	0.2545	3.40009449078889\\
	0.255	3.40503213140171\\
	0.2555	3.40990723150631\\
	0.256	3.41471866886552\\
	0.2565	3.41946532366538\\
	0.257	3.42414607884696\\
	0.2575	3.42875982044065\\
	0.258	3.43330543789448\\
	0.2585	3.43778182441046\\
	0.259	3.44218787727401\\
	0.2595	3.44652249818694\\
	0.26	3.45078459359998\\
	0.2605	3.45497307504398\\
	0.261	3.4590868594632\\
	0.2615	3.46312486954633\\
	0.262	3.46708603405908\\
	0.2625	3.47096928817739\\
	0.263	3.47477357381779\\
	0.2635	3.47849783997086\\
	0.264	3.48214104303206\\
	0.2645	3.48570214713597\\
	0.265	3.48918012448597\\
	0.2655	3.49257395568871\\
	0.266	3.49588263008417\\
	0.2665	3.49910514608003\\
	0.267	3.50224051148135\\
	0.2675	3.50528774382472\\
	0.268	3.50824587070922\\
	0.2685	3.51111393012944\\
	0.269	3.51389097080734\\
	0.2695	3.51657605252299\\
	0.27	3.51916824645026\\
	0.2705	3.52166663548419\\
	0.271	3.52407031457733\\
	0.2715	3.52637839106978\\
	0.272	3.52858998502214\\
	0.2725	3.53070422954579\\
	0.273	3.5327202711392\\
	0.2735	3.53463727001454\\
	0.274	3.53645440043474\\
	0.2745	3.53817085104305\\
	0.275	3.53978582519525\\
	0.2755	3.5412985412932\\
	0.276	3.54270823311521\\
	0.2765	3.54401415014965\\
	0.277	3.54521555792653\\
	0.2775	3.54631173834943\\
	0.278	3.54730199002779\\
	0.2785	3.54818562861007\\
	0.279	3.54896198711322\\
	0.2795	3.54963041625828\\
	0.28	3.55019028480007\\
	0.2805	3.55064097985991\\
	0.281	3.55098190725823\\
	0.2815	3.551212491847\\
	0.282	3.55133217784081\\
	0.2825	3.55134042914875\\
	0.283	3.55123672970916\\
	0.2835	3.55102058381854\\
	0.284	3.5506915164658\\
	0.2845	3.55024907366325\\
	0.285	3.54969282277969\\
	0.2855	3.54902235287227\\
	0.286	3.54823727501795\\
	0.2865	3.5473372226466\\
	0.287	3.54632185187251\\
	0.2875	3.54519084182758\\
	0.288	3.54394389499063\\
	0.2885	3.54258073752422\\
	0.289	3.54110111960264\\
	0.2895	3.53950481574512\\
	0.29	3.53779162514999\\
	0.2905	3.53596137202422\\
	0.291	3.53401390591648\\
	0.2915	3.53194910205053\\
	0.292	3.52976686165525\\
	0.2925	3.52746711229884\\
	0.293	3.52504980821834\\
	0.2935	3.52251493065523\\
	0.294	3.51986248818463\\
	0.2945	3.51709251704878\\
	0.295	3.51420508148905\\
	0.2955	3.5112002740785\\
	0.296	3.50807821605287\\
	0.2965	3.50483905764341\\
	0.297	3.50148297840985\\
	0.2975	3.49801018757086\\
	0.298	3.49442092433776\\
	0.2985	3.49071545824481\\
	0.299	3.48689408948448\\
	0.2995	3.48295714923614\\
	0.3	3.47890499999966\\
	0.3005	3.47473803592899\\
	0.301	3.47045668316196\\
	0.3015	3.4660614001528\\
	0.302	3.46155267800629\\
	0.3025	3.45693104080772\\
	0.303	3.45219704595664\\
	0.3035	3.4473512844969\\
	0.304	3.44239438145107\\
	0.3045	3.43732699615219\\
	0.305	3.43214982257351\\
	0.3055	3.42686358966455\\
	0.306	3.4214690616794\\
	0.3065	3.41596703851272\\
	0.307	3.41035835602779\\
	0.3075	3.40464388639253\\
	0.308	3.39882453840843\\
	0.3085	3.3929012578445\\
	0.309	3.38687502777009\\
	0.3095	3.38074686888368\\
	0.31	3.37451783984997\\
	0.3105	3.36818903762756\\
	0.311	3.36176159780399\\
	0.3115	3.35523669492596\\
	0.312	3.34861554283316\\
	0.3125	3.34189939498901\\
	0.313	3.33508954481363\\
	0.3135	3.3281873260164\\
	0.314	3.32119411292609\\
	0.3145	3.31411132082587\\
	0.315	3.30694040628271\\
	0.3155	3.29968286748226\\
	0.316	3.29234024455826\\
	0.3165	3.28491411992655\\
	0.317	3.27740611861702\\
	0.3175	3.26981790860515\\
	0.318	3.26215120114313\\
	0.3185	3.25440775109558\\
	0.319	3.24658935726785\\
	0.3195	3.23869786274048\\
	0.32	3.23073515520025\\
	0.3205	3.22270316727224\\
	0.321	3.21460387685295\\
	0.3215	3.20643930744296\\
	0.322	3.1982115284755\\
	0.3225	3.18992265565458\\
	0.323	3.18157485128023\\
	0.3235	3.17317032458601\\
	0.324	3.1647113320688\\
	0.3245	3.15620017782203\\
	0.325	3.14763921386685\\
	0.3255	3.13903084048474\\
	0.326	3.13037750654877\\
	0.3265	3.12168170985842\\
	0.327	3.1129459974677\\
	0.3275	3.10417296602054\\
	0.328	3.09536526208217\\
	0.3285	3.08652558247024\\
	0.329	3.07765667458926\\
	0.3295	3.06876133675911\\
	0.33	3.05984241855009\\
	0.3305	3.05090282111507\\
	0.331	3.04194549751907\\
	0.3315	3.03297345307578\\
	0.332	3.02398974567456\\
	0.3325	3.0149974861169\\
	0.333	3.00599983844518\\
	0.3335	2.997\\
	0.334	2.988\\
	0.3345	2.979\\
	0.335	2.97\\
	0.3355	2.961\\
	0.336	2.952\\
	0.3365	2.943\\
	0.337	2.934\\
	0.3375	2.925\\
	0.338	2.916\\
	0.3385	2.907\\
	0.339	2.898\\
	0.3395	2.889\\
	0.34	2.88\\
	0.3405	2.871\\
	0.341	2.862\\
	0.3415	2.853\\
	0.342	2.844\\
	0.3425	2.835\\
	0.343	2.826\\
	0.3435	2.817\\
	0.344	2.808\\
	0.3445	2.799\\
	0.345	2.79\\
	0.3455	2.781\\
	0.346	2.772\\
	0.3465	2.763\\
	0.347	2.754\\
	0.3475	2.745\\
	0.348	2.736\\
	0.3485	2.727\\
	0.349	2.718\\
	0.3495	2.709\\
	0.35	2.7\\
	0.3505	2.691\\
	0.351	2.682\\
	0.3515	2.673\\
	0.352	2.664\\
	0.3525	2.655\\
	0.353	2.646\\
	0.3535	2.637\\
	0.354	2.628\\
	0.3545	2.619\\
	0.355	2.61\\
	0.3555	2.601\\
	0.356	2.592\\
	0.3565	2.583\\
	0.357	2.574\\
	0.3575	2.565\\
	0.358	2.556\\
	0.3585	2.547\\
	0.359	2.538\\
	0.3595	2.529\\
	0.36	2.52\\
	0.3605	2.511\\
	0.361	2.502\\
	0.3615	2.493\\
	0.362	2.484\\
	0.3625	2.475\\
	0.363	2.466\\
	0.3635	2.457\\
	0.364	2.448\\
	0.3645	2.439\\
	0.365	2.43\\
	0.3655	2.421\\
	0.366	2.412\\
	0.3665	2.403\\
	0.367	2.394\\
	0.3675	2.385\\
	0.368	2.376\\
	0.3685	2.367\\
	0.369	2.358\\
	0.3695	2.349\\
	0.37	2.34\\
	0.3705	2.331\\
	0.371	2.322\\
	0.3715	2.313\\
	0.372	2.304\\
	0.3725	2.295\\
	0.373	2.286\\
	0.3735	2.277\\
	0.374	2.268\\
	0.3745	2.259\\
	0.375	2.25\\
	0.3755	2.241\\
	0.376	2.232\\
	0.3765	2.223\\
	0.377	2.214\\
	0.3775	2.205\\
	0.378	2.196\\
	0.3785	2.187\\
	0.379	2.178\\
	0.3795	2.169\\
	0.38	2.16\\
	0.3805	2.151\\
	0.381	2.142\\
	0.3815	2.133\\
	0.382	2.124\\
	0.3825	2.115\\
	0.383	2.106\\
	0.3835	2.097\\
	0.384	2.088\\
	0.3845	2.079\\
	0.385	2.07\\
	0.3855	2.061\\
	0.386	2.052\\
	0.3865	2.043\\
	0.387	2.034\\
	0.3875	2.025\\
	0.388	2.016\\
	0.3885	2.007\\
	0.389	1.998\\
	0.3895	1.989\\
	0.39	1.98\\
	0.3905	1.971\\
	0.391	1.962\\
	0.3915	1.953\\
	0.392	1.944\\
	0.3925	1.935\\
	0.393	1.926\\
	0.3935	1.917\\
	0.394	1.908\\
	0.3945	1.899\\
	0.395	1.89\\
	0.3955	1.881\\
	0.396	1.872\\
	0.3965	1.863\\
	0.397	1.854\\
	0.3975	1.845\\
	0.398	1.836\\
	0.3985	1.827\\
	0.399	1.818\\
	0.3995	1.809\\
	0.4	1.8\\
	0.4005	1.791\\
	0.401	1.782\\
	0.4015	1.773\\
	0.402	1.764\\
	0.4025	1.755\\
	0.403	1.746\\
	0.4035	1.737\\
	0.404	1.728\\
	0.4045	1.719\\
	0.405	1.71\\
	0.4055	1.701\\
	0.406	1.692\\
	0.4065	1.683\\
	0.407	1.674\\
	0.4075	1.665\\
	0.408	1.656\\
	0.4085	1.647\\
	0.409	1.638\\
	0.4095	1.629\\
	0.41	1.62\\
	0.4105	1.611\\
	0.411	1.602\\
	0.4115	1.593\\
	0.412	1.584\\
	0.4125	1.575\\
	0.413	1.566\\
	0.4135	1.557\\
	0.414	1.548\\
	0.4145	1.539\\
	0.415	1.53\\
	0.4155	1.521\\
	0.416	1.512\\
	0.4165	1.503\\
	0.417	1.494\\
	0.4175	1.485\\
	0.418	1.476\\
	0.4185	1.467\\
	0.419	1.458\\
	0.4195	1.449\\
	0.42	1.44\\
	0.4205	1.431\\
	0.421	1.422\\
	0.4215	1.413\\
	0.422	1.404\\
	0.4225	1.395\\
	0.423	1.386\\
	0.4235	1.377\\
	0.424	1.368\\
	0.4245	1.359\\
	0.425	1.35\\
	0.4255	1.341\\
	0.426	1.332\\
	0.4265	1.323\\
	0.427	1.314\\
	0.4275	1.305\\
	0.428	1.296\\
	0.4285	1.287\\
	0.429	1.278\\
	0.4295	1.269\\
	0.43	1.26\\
	0.4305	1.251\\
	0.431	1.242\\
	0.4315	1.233\\
	0.432	1.224\\
	0.4325	1.215\\
	0.433	1.206\\
	0.4335	1.197\\
	0.434	1.188\\
	0.4345	1.179\\
	0.435	1.17\\
	0.4355	1.161\\
	0.436	1.152\\
	0.4365	1.143\\
	0.437	1.134\\
	0.4375	1.125\\
	0.438	1.116\\
	0.4385	1.107\\
	0.439	1.098\\
	0.4395	1.089\\
	0.44	1.08\\
	0.4405	1.071\\
	0.441	1.062\\
	0.4415	1.053\\
	0.442	1.044\\
	0.4425	1.035\\
	0.443	1.026\\
	0.4435	1.017\\
	0.444	1.008\\
	0.4445	0.999000000000001\\
	0.445	0.99\\
	0.4455	0.981\\
	0.446	0.972\\
	0.4465	0.962999999999999\\
	0.447	0.954000000000001\\
	0.4475	0.945\\
	0.448	0.936\\
	0.4485	0.927\\
	0.449	0.917999999999999\\
	0.4495	0.908999999999999\\
	0.45	0.9\\
	0.4505	0.891\\
	0.451	0.882\\
	0.4515	0.872999999999999\\
	0.452	0.863999999999999\\
	0.4525	0.855\\
	0.453	0.846\\
	0.4535	0.837\\
	0.454	0.827999999999999\\
	0.4545	0.818999999999999\\
	0.455	0.81\\
	0.4555	0.801\\
	0.456	0.792\\
	0.4565	0.782999999999999\\
	0.457	0.773999999999999\\
	0.4575	0.765000000000001\\
	0.458	0.756\\
	0.4585	0.747\\
	0.459	0.738\\
	0.4595	0.728999999999999\\
	0.46	0.719999999999999\\
	0.4605	0.711\\
	0.461	0.702\\
	0.4615	0.693\\
	0.462	0.683999999999999\\
	0.4625	0.674999999999999\\
	0.463	0.666\\
	0.4635	0.657\\
	0.464	0.648\\
	0.4645	0.638999999999999\\
	0.465	0.629999999999999\\
	0.4655	0.620999999999999\\
	0.466	0.612\\
	0.4665	0.603\\
	0.467	0.593999999999999\\
	0.4675	0.584999999999999\\
	0.468	0.575999999999999\\
	0.4685	0.567\\
	0.469	0.558\\
	0.4695	0.548999999999999\\
	0.47	0.539999999999999\\
	0.4705	0.530999999999999\\
	0.471	0.522\\
	0.4715	0.513\\
	0.472	0.504\\
	0.4725	0.494999999999999\\
	0.473	0.485999999999999\\
	0.4735	0.477\\
	0.474	0.468\\
	0.4745	0.459\\
	0.475	0.449999999999999\\
	0.4755	0.440999999999999\\
	0.476	0.431999999999999\\
	0.4765	0.423\\
	0.477	0.414\\
	0.4775	0.404999999999999\\
	0.478	0.395999999999999\\
	0.4785	0.386999999999999\\
	0.479	0.378\\
	0.4795	0.369\\
	0.48	0.359999999999999\\
	0.4805	0.351000000000001\\
	0.481	0.342000000000001\\
	0.4815	0.333\\
	0.482	0.324\\
	0.4825	0.315\\
	0.483	0.306000000000001\\
	0.4835	0.297000000000001\\
	0.484	0.288\\
	0.4845	0.279\\
	0.485	0.27\\
	0.4855	0.261000000000001\\
	0.486	0.252000000000001\\
	0.4865	0.243\\
	0.487	0.234\\
	0.4875	0.225\\
	0.488	0.216000000000001\\
	0.4885	0.207000000000001\\
	0.489	0.198\\
	0.4895	0.189\\
	0.49	0.18\\
	0.4905	0.170999999999999\\
	0.491	0.162000000000001\\
	0.4915	0.153\\
	0.492	0.144\\
	0.4925	0.135\\
	0.493	0.125999999999999\\
	0.4935	0.117000000000001\\
	0.494	0.108000000000001\\
	0.4945	0.0990000000000002\\
	0.495	0.0899999999999999\\
	0.4955	0.0809999999999995\\
	0.496	0.0719999999999992\\
	0.4965	0.0630000000000006\\
	0.497	0.0540000000000003\\
	0.4975	0.0449999999999999\\
	0.498	0.0359999999999996\\
	0.4985	0.0269999999999992\\
	0.499	0.0180000000000007\\
	0.4995	0.00900000000000034\\
	0.5	0\\
	0.5005	-0.00899999999999856\\
	0.501	-0.0180000000000007\\
	0.5015	-0.027000000000001\\
	0.502	-0.0359999999999996\\
	0.5025	-0.0449999999999982\\
	0.503	-0.0540000000000003\\
	0.5035	-0.0630000000000006\\
	0.504	-0.0719999999999992\\
	0.5045	-0.0809999999999995\\
	0.505	-0.0899999999999999\\
	0.5055	-0.0990000000000002\\
	0.506	-0.108000000000001\\
	0.5065	-0.116999999999999\\
	0.507	-0.125999999999999\\
	0.5075	-0.135000000000002\\
	0.508	-0.144\\
	0.5085	-0.152999999999999\\
	0.509	-0.162000000000001\\
	0.5095	-0.171000000000001\\
	0.51	-0.18\\
	0.5105	-0.189\\
	0.511	-0.198\\
	0.5115	-0.207000000000001\\
	0.512	-0.216000000000001\\
	0.5125	-0.225\\
	0.513	-0.234\\
	0.5135	-0.243000000000002\\
	0.514	-0.252000000000001\\
	0.5145	-0.260999999999999\\
	0.515	-0.27\\
	0.5155	-0.279000000000002\\
	0.516	-0.288\\
	0.5165	-0.296999999999999\\
	0.517	-0.306000000000001\\
	0.5175	-0.315000000000001\\
	0.518	-0.324\\
	0.5185	-0.332999999999998\\
	0.519	-0.342000000000001\\
	0.5195	-0.351000000000001\\
	0.52	-0.359999999999999\\
	0.5205	-0.369\\
	0.521	-0.377999999999998\\
	0.5215	-0.386999999999999\\
	0.522	-0.396000000000001\\
	0.5225	-0.404999999999999\\
	0.523	-0.413999999999998\\
	0.5235	-0.423\\
	0.524	-0.432\\
	0.5245	-0.440999999999999\\
	0.525	-0.449999999999999\\
	0.5255	-0.459\\
	0.526	-0.468\\
	0.5265	-0.477\\
	0.527	-0.485999999999999\\
	0.5275	-0.494999999999999\\
	0.528	-0.504000000000001\\
	0.5285	-0.513\\
	0.529	-0.521999999999998\\
	0.5295	-0.530999999999999\\
	0.53	-0.540000000000001\\
	0.5305	-0.548999999999999\\
	0.531	-0.557999999999998\\
	0.5315	-0.567\\
	0.532	-0.576000000000001\\
	0.5325	-0.584999999999999\\
	0.533	-0.593999999999998\\
	0.5335	-0.603\\
	0.534	-0.612\\
	0.5345	-0.620999999999999\\
	0.535	-0.629999999999999\\
	0.5355	-0.638999999999999\\
	0.536	-0.648\\
	0.5365	-0.657\\
	0.537	-0.665999999999999\\
	0.5375	-0.674999999999999\\
	0.538	-0.684000000000001\\
	0.5385	-0.693\\
	0.539	-0.701999999999998\\
	0.5395	-0.711\\
	0.54	-0.720000000000001\\
	0.5405	-0.728999999999999\\
	0.541	-0.738\\
	0.5415	-0.747\\
	0.542	-0.756\\
	0.5425	-0.765000000000001\\
	0.543	-0.773999999999999\\
	0.5435	-0.782999999999999\\
	0.544	-0.792000000000002\\
	0.5445	-0.801\\
	0.545	-0.809999999999999\\
	0.5455	-0.818999999999999\\
	0.546	-0.828000000000001\\
	0.5465	-0.837\\
	0.547	-0.845999999999998\\
	0.5475	-0.855\\
	0.548	-0.864000000000001\\
	0.5485	-0.872999999999999\\
	0.549	-0.881999999999998\\
	0.5495	-0.891\\
	0.55	-0.9\\
	0.5505	-0.908999999999999\\
	0.551	-0.917999999999999\\
	0.5515	-0.927\\
	0.552	-0.936\\
	0.5525	-0.945\\
	0.553	-0.953999999999999\\
	0.5535	-0.962999999999999\\
	0.554	-0.972000000000001\\
	0.5545	-0.981\\
	0.555	-0.989999999999998\\
	0.5555	-0.999000000000001\\
	0.556	-1.008\\
	0.5565	-1.017\\
	0.557	-1.026\\
	0.5575	-1.035\\
	0.558	-1.044\\
	0.5585	-1.053\\
	0.559	-1.062\\
	0.5595	-1.071\\
	0.56	-1.08\\
	0.5605	-1.089\\
	0.561	-1.098\\
	0.5615	-1.107\\
	0.562	-1.116\\
	0.5625	-1.125\\
	0.563	-1.134\\
	0.5635	-1.143\\
	0.564	-1.152\\
	0.5645	-1.161\\
	0.565	-1.17\\
	0.5655	-1.179\\
	0.566	-1.188\\
	0.5665	-1.197\\
	0.567	-1.206\\
	0.5675	-1.215\\
	0.568	-1.224\\
	0.5685	-1.233\\
	0.569	-1.242\\
	0.5695	-1.251\\
	0.57	-1.26\\
	0.5705	-1.269\\
	0.571	-1.278\\
	0.5715	-1.287\\
	0.572	-1.296\\
	0.5725	-1.305\\
	0.573	-1.314\\
	0.5735	-1.323\\
	0.574	-1.332\\
	0.5745	-1.341\\
	0.575	-1.35\\
	0.5755	-1.359\\
	0.576	-1.368\\
	0.5765	-1.377\\
	0.577	-1.386\\
	0.5775	-1.395\\
	0.578	-1.404\\
	0.5785	-1.413\\
	0.579	-1.422\\
	0.5795	-1.431\\
	0.58	-1.44\\
	0.5805	-1.449\\
	0.581	-1.458\\
	0.5815	-1.467\\
	0.582	-1.476\\
	0.5825	-1.485\\
	0.583	-1.494\\
	0.5835	-1.503\\
	0.584	-1.512\\
	0.5845	-1.521\\
	0.585	-1.53\\
	0.5855	-1.539\\
	0.586	-1.548\\
	0.5865	-1.557\\
	0.587	-1.566\\
	0.5875	-1.575\\
	0.588	-1.584\\
	0.5885	-1.593\\
	0.589	-1.602\\
	0.5895	-1.611\\
	0.59	-1.62\\
	0.5905	-1.629\\
	0.591	-1.638\\
	0.5915	-1.647\\
	0.592	-1.656\\
	0.5925	-1.665\\
	0.593	-1.674\\
	0.5935	-1.683\\
	0.594	-1.692\\
	0.5945	-1.701\\
	0.595	-1.71\\
	0.5955	-1.719\\
	0.596	-1.728\\
	0.5965	-1.737\\
	0.597	-1.746\\
	0.5975	-1.755\\
	0.598	-1.764\\
	0.5985	-1.773\\
	0.599	-1.782\\
	0.5995	-1.791\\
	0.6	-1.8\\
	0.6005	-1.809\\
	0.601	-1.818\\
	0.6015	-1.827\\
	0.602	-1.836\\
	0.6025	-1.845\\
	0.603	-1.854\\
	0.6035	-1.863\\
	0.604	-1.872\\
	0.6045	-1.881\\
	0.605	-1.89\\
	0.6055	-1.899\\
	0.606	-1.908\\
	0.6065	-1.917\\
	0.607	-1.926\\
	0.6075	-1.935\\
	0.608	-1.944\\
	0.6085	-1.953\\
	0.609	-1.962\\
	0.6095	-1.971\\
	0.61	-1.98\\
	0.6105	-1.989\\
	0.611	-1.998\\
	0.6115	-2.007\\
	0.612	-2.016\\
	0.6125	-2.025\\
	0.613	-2.034\\
	0.6135	-2.043\\
	0.614	-2.052\\
	0.6145	-2.061\\
	0.615	-2.07\\
	0.6155	-2.079\\
	0.616	-2.088\\
	0.6165	-2.097\\
	0.617	-2.106\\
	0.6175	-2.115\\
	0.618	-2.124\\
	0.6185	-2.133\\
	0.619	-2.142\\
	0.6195	-2.151\\
	0.62	-2.16\\
	0.6205	-2.169\\
	0.621	-2.178\\
	0.6215	-2.187\\
	0.622	-2.196\\
	0.6225	-2.205\\
	0.623	-2.214\\
	0.6235	-2.223\\
	0.624	-2.232\\
	0.6245	-2.241\\
	0.625	-2.25\\
	0.6255	-2.259\\
	0.626	-2.268\\
	0.6265	-2.277\\
	0.627	-2.286\\
	0.6275	-2.295\\
	0.628	-2.304\\
	0.6285	-2.313\\
	0.629	-2.322\\
	0.6295	-2.331\\
	0.63	-2.34\\
	0.6305	-2.349\\
	0.631	-2.358\\
	0.6315	-2.367\\
	0.632	-2.376\\
	0.6325	-2.385\\
	0.633	-2.394\\
	0.6335	-2.403\\
	0.634	-2.412\\
	0.6345	-2.421\\
	0.635	-2.43\\
	0.6355	-2.439\\
	0.636	-2.448\\
	0.6365	-2.457\\
	0.637	-2.466\\
	0.6375	-2.475\\
	0.638	-2.484\\
	0.6385	-2.493\\
	0.639	-2.502\\
	0.6395	-2.511\\
	0.64	-2.52\\
	0.6405	-2.529\\
	0.641	-2.538\\
	0.6415	-2.547\\
	0.642	-2.556\\
	0.6425	-2.565\\
	0.643	-2.574\\
	0.6435	-2.583\\
	0.644	-2.592\\
	0.6445	-2.601\\
	0.645	-2.61\\
	0.6455	-2.619\\
	0.646	-2.628\\
	0.6465	-2.637\\
	0.647	-2.646\\
	0.6475	-2.655\\
	0.648	-2.664\\
	0.6485	-2.673\\
	0.649	-2.682\\
	0.6495	-2.691\\
	0.65	-2.7\\
	0.6505	-2.709\\
	0.651	-2.718\\
	0.6515	-2.727\\
	0.652	-2.736\\
	0.6525	-2.745\\
	0.653	-2.754\\
	0.6535	-2.763\\
	0.654	-2.772\\
	0.6545	-2.781\\
	0.655	-2.79\\
	0.6555	-2.799\\
	0.656	-2.808\\
	0.6565	-2.817\\
	0.657	-2.826\\
	0.6575	-2.835\\
	0.658	-2.844\\
	0.6585	-2.853\\
	0.659	-2.862\\
	0.6595	-2.871\\
	0.66	-2.88\\
	0.6605	-2.889\\
	0.661	-2.898\\
	0.6615	-2.907\\
	0.662	-2.916\\
	0.6625	-2.925\\
	0.663	-2.934\\
	0.6635	-2.943\\
	0.664	-2.952\\
	0.6645	-2.961\\
	0.665	-2.97\\
	0.6655	-2.979\\
	0.666	-2.988\\
	0.6665	-2.997\\
	0.667	-3.00599983842403\\
	0.6675	-3.01499748612514\\
	0.668	-3.0239897456795\\
	0.6685	-3.03297345307146\\
	0.669	-3.04194549752719\\
	0.6695	-3.05090282110905\\
	0.67	-3.0598424185755\\
	0.6705	-3.06876133676815\\
	0.671	-3.07765667459535\\
	0.6715	-3.08652558244285\\
	0.672	-3.09536526211014\\
	0.6725	-3.10417296601008\\
	0.673	-3.11294599743633\\
	0.6735	-3.12168170985569\\
	0.674	-3.13037750656622\\
	0.6745	-3.13903084048434\\
	0.675	-3.14763921385202\\
	0.6755	-3.15620017782749\\
	0.676	-3.16471133207779\\
	0.6765	-3.17317032459869\\
	0.677	-3.18157485127267\\
	0.6775	-3.18992265563793\\
	0.678	-3.19821152848999\\
	0.6785	-3.20643930744336\\
	0.679	-3.21460387685875\\
	0.6795	-3.222703167281\\
	0.68	-3.23073515520446\\
	0.6805	-3.2386978627128\\
	0.681	-3.24658935727166\\
	0.6815	-3.25440775110292\\
	0.682	-3.26215120114284\\
	0.6825	-3.2698179086201\\
	0.683	-3.27740611864647\\
	0.6835	-3.28491411994764\\
	0.684	-3.2923402445449\\
	0.6845	-3.29968286746407\\
	0.685	-3.30694040628623\\
	0.6855	-3.31411132082212\\
	0.686	-3.32119411294298\\
	0.6865	-3.328187326033\\
	0.687	-3.33508954481294\\
	0.6875	-3.34189939498901\\
	0.688	-3.34861554281815\\
	0.6885	-3.35523669494432\\
	0.689	-3.36176159777824\\
	0.6895	-3.36818903763015\\
	0.69	-3.37451783981123\\
	0.6905	-3.38074686891196\\
	0.691	-3.38687502778521\\
	0.6915	-3.39290125786465\\
	0.692	-3.39882453841892\\
	0.6925	-3.4046438864043\\
	0.693	-3.41035835597722\\
	0.6935	-3.41596703849973\\
	0.694	-3.42146906169546\\
	0.6945	-3.42686358965329\\
	0.695	-3.43214982254904\\
	0.6955	-3.43732699614338\\
	0.696	-3.44239438145632\\
	0.6965	-3.44735128449247\\
	0.697	-3.45219704599185\\
	0.6975	-3.45693104081147\\
	0.698	-3.46155267799077\\
	0.6985	-3.46606140017684\\
	0.699	-3.47045668318424\\
	0.6995	-3.47473803591492\\
	0.7	-3.47890500000904\\
	0.7005	-3.48295714921733\\
	0.701	-3.48689408948303\\
	0.7015	-3.49071545825063\\
	0.702	-3.49442092435129\\
	0.7025	-3.4980101875808\\
	0.703	-3.50148297839223\\
	0.7035	-3.5048390576394\\
	0.704	-3.50807821604758\\
	0.7045	-3.51120027407342\\
	0.705	-3.51420508150477\\
	0.7055	-3.51709251704779\\
	0.706	-3.51986248815956\\
	0.7065	-3.52251493064614\\
	0.707	-3.52504980820049\\
	0.7075	-3.52746711226609\\
	0.708	-3.52976686164948\\
	0.7085	-3.53194910204184\\
	0.709	-3.53401390590989\\
	0.7095	-3.53596137201748\\
	0.71	-3.53779162515639\\
	0.7105	-3.53950481571155\\
	0.711	-3.54110111957925\\
	0.7115	-3.54258073755227\\
	0.712	-3.54394389497793\\
	0.7125	-3.54519084182721\\
	0.713	-3.54632185185437\\
	0.7135	-3.54733722263154\\
	0.714	-3.54823727502662\\
	0.7145	-3.54902235285408\\
	0.715	-3.54969282276579\\
	0.7155	-3.55024907363259\\
	0.716	-3.55069151648058\\
	0.7165	-3.55102058379271\\
	0.717	-3.55123672970149\\
	0.7175	-3.55134042914142\\
	0.718	-3.55133217784896\\
	0.7185	-3.55121249184231\\
	0.719	-3.55098190729041\\
	0.7195	-3.55064097988725\\
	0.72	-3.55019028480092\\
	0.7205	-3.54963041623705\\
	0.721	-3.54896198715869\\
	0.7215	-3.54818562858054\\
	0.722	-3.54730199002734\\
	0.7225	-3.54631173838425\\
	0.723	-3.54521555794054\\
	0.7235	-3.54401415016036\\
	0.724	-3.54270823314073\\
	0.7245	-3.54129854129496\\
	0.725	-3.53978582523996\\
	0.7255	-3.53817085106493\\
	0.726	-3.53645440046967\\
	0.7265	-3.53463727001508\\
	0.727	-3.53272027111598\\
	0.7275	-3.53070422953169\\
	0.728	-3.52858998502052\\
	0.7285	-3.52637839109229\\
	0.729	-3.52407031456823\\
	0.7295	-3.52166663550088\\
	0.73	-3.51916824643922\\
	0.7305	-3.51657605251239\\
	0.731	-3.51389097078572\\
	0.7315	-3.51111393014435\\
	0.732	-3.50824587072566\\
	0.7325	-3.50528774381382\\
	0.733	-3.50224051148325\\
	0.7335	-3.49910514608928\\
	0.734	-3.49588263010446\\
	0.7345	-3.49257395569657\\
	0.735	-3.48918012451395\\
	0.7355	-3.4857021470998\\
	0.736	-3.48214104303406\\
	0.7365	-3.47849783999845\\
	0.737	-3.47477357382377\\
	0.7375	-3.47096928819155\\
	0.738	-3.4670860340957\\
	0.7385	-3.46312486954412\\
	0.739	-3.45908685945324\\
	0.7395	-3.45497307503683\\
	0.74	-3.45078459358047\\
	0.7405	-3.44652249814317\\
	0.741	-3.44218787729187\\
	0.7415	-3.43778182442111\\
	0.742	-3.43330543786578\\
	0.7425	-3.42875982043915\\
	0.743	-3.42414607881801\\
	0.7435	-3.41946532367729\\
	0.744	-3.41471866885695\\
	0.7445	-3.40990723151117\\
	0.745	-3.40503213140619\\
	0.7455	-3.40009449080753\\
	0.746	-3.39509543403619\\
	0.7465	-3.3900360870939\\
	0.747	-3.38491757766315\\
	0.7475	-3.37974103420129\\
	0.748	-3.37450758619889\\
	0.7485	-3.36921836339752\\
	0.749	-3.36387449569884\\
	0.7495	-3.35847711280439\\
	0.75	-3.35302734375\\
	0.7505	-3.34752631681476\\
	0.751	-3.34197515888809\\
	0.7515	-3.33637499547694\\
	0.752	-3.33072695004012\\
	0.7525	-3.32503214387543\\
	0.753	-3.31929169571231\\
	0.7535	-3.3135067214389\\
	0.754	-3.30767833356731\\
	0.7545	-3.30180764128454\\
	0.755	-3.29589574972124\\
	0.7555	-3.2899437597589\\
	0.756	-3.28395276790616\\
	0.7565	-3.27792386559304\\
	0.757	-3.27185813915639\\
	0.7575	-3.26575666935969\\
	0.758	-3.25962053112744\\
	0.7585	-3.25345079306862\\
	0.759	-3.24724851732026\\
	0.7595	-3.24101475904172\\
	0.76	-3.23475056639654\\
	0.7605	-3.22845697981029\\
	0.761	-3.22213503188686\\
	0.7615	-3.21578574707382\\
	0.762	-3.20941014122582\\
	0.7625	-3.20300922131355\\
	0.763	-3.19658398530009\\
	0.7635	-3.19013542123867\\
	0.764	-3.18366450761096\\
	0.7645	-3.17717221269777\\
	0.765	-3.17065949408789\\
	0.7655	-3.16412729868171\\
	0.766	-3.1575765620255\\
	0.7665	-3.15100820814041\\
	0.767	-3.14442314943517\\
	0.7675	-3.13782228587661\\
	0.768	-3.13120650488054\\
	0.7685	-3.12457668126081\\
	0.769	-3.11793367641803\\
	0.7695	-3.11127833835417\\
	0.77	-3.10461150102128\\
	0.7705	-3.09793398455804\\
	0.771	-3.09124659420559\\
	0.7715	-3.08455012058403\\
	0.772	-3.07784533911399\\
	0.7725	-3.07113300950004\\
	0.773	-3.06441387586528\\
	0.7735	-3.05768866610379\\
	0.774	-3.05095809150225\\
	0.7745	-3.04422284645989\\
	0.775	-3.03748360836107\\
	0.7755	-3.03074103704785\\
	0.776	-3.02399577447432\\
	0.7765	-3.01724844443015\\
	0.777	-3.01049965222774\\
	0.7775	-3.00374998426923\\
	0.778	-2.997\\
	0.7785	-2.99025\\
	0.779	-2.9835\\
	0.7795	-2.97675\\
	0.78	-2.97\\
	0.7805	-2.96325\\
	0.781	-2.9565\\
	0.7815	-2.94975\\
	0.782	-2.943\\
	0.7825	-2.93625\\
	0.783	-2.9295\\
	0.7835	-2.92275\\
	0.784	-2.916\\
	0.7845	-2.90925\\
	0.785	-2.9025\\
	0.7855	-2.89575\\
	0.786	-2.889\\
	0.7865	-2.88225\\
	0.787	-2.8755\\
	0.7875	-2.86875\\
	0.788	-2.862\\
	0.7885	-2.85525\\
	0.789	-2.8485\\
	0.7895	-2.84175\\
	0.79	-2.835\\
	0.7905	-2.82825\\
	0.791	-2.8215\\
	0.7915	-2.81475\\
	0.792	-2.808\\
	0.7925	-2.80125\\
	0.793	-2.7945\\
	0.7935	-2.78775\\
	0.794	-2.781\\
	0.7945	-2.77425\\
	0.795	-2.7675\\
	0.7955	-2.76075\\
	0.796	-2.754\\
	0.7965	-2.74725\\
	0.797	-2.7405\\
	0.7975	-2.73375\\
	0.798	-2.727\\
	0.7985	-2.72025\\
	0.799	-2.7135\\
	0.7995	-2.70675\\
	0.8	-2.7\\
	0.8005	-2.69325\\
	0.801	-2.6865\\
	0.8015	-2.67975\\
	0.802	-2.673\\
	0.8025	-2.66625\\
	0.803	-2.6595\\
	0.8035	-2.65275\\
	0.804	-2.646\\
	0.8045	-2.63925\\
	0.805	-2.6325\\
	0.8055	-2.62575\\
	0.806	-2.619\\
	0.8065	-2.61225\\
	0.807	-2.6055\\
	0.8075	-2.59875\\
	0.808	-2.592\\
	0.8085	-2.58525\\
	0.809	-2.5785\\
	0.8095	-2.57175\\
	0.81	-2.565\\
	0.8105	-2.55825\\
	0.811	-2.5515\\
	0.8115	-2.54475\\
	0.812	-2.538\\
	0.8125	-2.53125\\
	0.813	-2.5245\\
	0.8135	-2.51775\\
	0.814	-2.511\\
	0.8145	-2.50425\\
	0.815	-2.4975\\
	0.8155	-2.49075\\
	0.816	-2.484\\
	0.8165	-2.47725\\
	0.817	-2.4705\\
	0.8175	-2.46375\\
	0.818	-2.457\\
	0.8185	-2.45025\\
	0.819	-2.4435\\
	0.8195	-2.43675\\
	0.82	-2.43\\
	0.8205	-2.42325\\
	0.821	-2.4165\\
	0.8215	-2.40975\\
	0.822	-2.403\\
	0.8225	-2.39625\\
	0.823	-2.3895\\
	0.8235	-2.38275\\
	0.824	-2.376\\
	0.8245	-2.36925\\
	0.825	-2.3625\\
	0.8255	-2.35575\\
	0.826	-2.349\\
	0.8265	-2.34225\\
	0.827	-2.3355\\
	0.8275	-2.32875\\
	0.828	-2.322\\
	0.8285	-2.31525\\
	0.829	-2.3085\\
	0.8295	-2.30175\\
	0.83	-2.295\\
	0.8305	-2.28825\\
	0.831	-2.2815\\
	0.8315	-2.27475\\
	0.832	-2.268\\
	0.8325	-2.26125\\
	0.833	-2.2545\\
	0.8335	-2.24775\\
	0.834	-2.241\\
	0.8345	-2.23425\\
	0.835	-2.2275\\
	0.8355	-2.22075\\
	0.836	-2.214\\
	0.8365	-2.20725\\
	0.837	-2.2005\\
	0.8375	-2.19375\\
	0.838	-2.187\\
	0.8385	-2.18025\\
	0.839	-2.1735\\
	0.8395	-2.16675\\
	0.84	-2.16\\
	0.8405	-2.15325\\
	0.841	-2.1465\\
	0.8415	-2.13975\\
	0.842	-2.133\\
	0.8425	-2.12625\\
	0.843	-2.1195\\
	0.8435	-2.11275\\
	0.844	-2.106\\
	0.8445	-2.09925\\
	0.845	-2.0925\\
	0.8455	-2.08575\\
	0.846	-2.079\\
	0.8465	-2.07225\\
	0.847	-2.0655\\
	0.8475	-2.05875\\
	0.848	-2.052\\
	0.8485	-2.04525\\
	0.849	-2.0385\\
	0.8495	-2.03175\\
	0.85	-2.025\\
	0.8505	-2.01825\\
	0.851	-2.0115\\
	0.8515	-2.00475\\
	0.852	-1.998\\
	0.8525	-1.99125\\
	0.853	-1.9845\\
	0.8535	-1.97775\\
	0.854	-1.971\\
	0.8545	-1.96425\\
	0.855	-1.9575\\
	0.8555	-1.95075\\
	0.856	-1.944\\
	0.8565	-1.93725\\
	0.857	-1.9305\\
	0.8575	-1.92375\\
	0.858	-1.917\\
	0.8585	-1.91025\\
	0.859	-1.9035\\
	0.8595	-1.89675\\
	0.86	-1.89\\
	0.8605	-1.88325\\
	0.861	-1.8765\\
	0.8615	-1.86975\\
	0.862	-1.863\\
	0.8625	-1.85625\\
	0.863	-1.8495\\
	0.8635	-1.84275\\
	0.864	-1.836\\
	0.8645	-1.82925\\
	0.865	-1.8225\\
	0.8655	-1.81575\\
	0.866	-1.809\\
	0.8665	-1.80225\\
	0.867	-1.7955\\
	0.8675	-1.78875\\
	0.868	-1.782\\
	0.8685	-1.77525\\
	0.869	-1.7685\\
	0.8695	-1.76175\\
	0.87	-1.755\\
	0.8705	-1.74825\\
	0.871	-1.7415\\
	0.8715	-1.73475\\
	0.872	-1.728\\
	0.8725	-1.72125\\
	0.873	-1.7145\\
	0.8735	-1.70775\\
	0.874	-1.701\\
	0.8745	-1.69425\\
	0.875	-1.6875\\
	0.8755	-1.68075\\
	0.876	-1.674\\
	0.8765	-1.66725\\
	0.877	-1.6605\\
	0.8775	-1.65375\\
	0.878	-1.647\\
	0.8785	-1.64025\\
	0.879	-1.6335\\
	0.8795	-1.62675\\
	0.88	-1.62\\
	0.8805	-1.61325\\
	0.881	-1.6065\\
	0.8815	-1.59975\\
	0.882	-1.593\\
	0.8825	-1.58625\\
	0.883	-1.5795\\
	0.8835	-1.57275\\
	0.884	-1.566\\
	0.8845	-1.55925\\
	0.885	-1.5525\\
	0.8855	-1.54575\\
	0.886	-1.539\\
	0.8865	-1.53225\\
	0.887	-1.5255\\
	0.8875	-1.51875\\
	0.888	-1.512\\
	0.8885	-1.50525\\
	0.889	-1.4985\\
	0.8895	-1.49175\\
	0.89	-1.485\\
	0.8905	-1.47825\\
	0.891	-1.4715\\
	0.8915	-1.46475\\
	0.892	-1.458\\
	0.8925	-1.45125\\
	0.893	-1.4445\\
	0.8935	-1.43775\\
	0.894	-1.431\\
	0.8945	-1.42425\\
	0.895	-1.4175\\
	0.8955	-1.41075\\
	0.896	-1.404\\
	0.8965	-1.39725\\
	0.897	-1.3905\\
	0.8975	-1.38375\\
	0.898	-1.377\\
	0.8985	-1.37025\\
	0.899	-1.3635\\
	0.8995	-1.35675\\
	0.9	-1.35\\
	0.9005	-1.34325\\
	0.901	-1.3365\\
	0.9015	-1.32975\\
	0.902	-1.323\\
	0.9025	-1.31625\\
	0.903	-1.3095\\
	0.9035	-1.30275\\
	0.904	-1.296\\
	0.9045	-1.28925\\
	0.905	-1.2825\\
	0.9055	-1.27575\\
	0.906	-1.269\\
	0.9065	-1.26225\\
	0.907	-1.2555\\
	0.9075	-1.24875\\
	0.908	-1.242\\
	0.9085	-1.23525\\
	0.909	-1.2285\\
	0.9095	-1.22175\\
	0.91	-1.215\\
	0.9105	-1.20825\\
	0.911	-1.2015\\
	0.9115	-1.19475\\
	0.912	-1.188\\
	0.9125	-1.18125\\
	0.913	-1.1745\\
	0.9135	-1.16775\\
	0.914	-1.161\\
	0.9145	-1.15425\\
	0.915	-1.1475\\
	0.9155	-1.14075\\
	0.916	-1.134\\
	0.9165	-1.12725\\
	0.917	-1.1205\\
	0.9175	-1.11375\\
	0.918	-1.107\\
	0.9185	-1.10025\\
	0.919	-1.0935\\
	0.9195	-1.08675\\
	0.92	-1.08\\
	0.9205	-1.07325\\
	0.921	-1.0665\\
	0.9215	-1.05975\\
	0.922	-1.053\\
	0.9225	-1.04625\\
	0.923	-1.0395\\
	0.9235	-1.03275\\
	0.924	-1.026\\
	0.9245	-1.01925\\
	0.925	-1.0125\\
	0.9255	-1.00575\\
	0.926	-0.998999999999999\\
	0.9265	-0.99225\\
	0.927	-0.9855\\
	0.9275	-0.97875\\
	0.928	-0.972000000000001\\
	0.9285	-0.965249999999999\\
	0.929	-0.958499999999999\\
	0.9295	-0.951750000000001\\
	0.93	-0.945\\
	0.9305	-0.93825\\
	0.931	-0.9315\\
	0.9315	-0.92475\\
	0.932	-0.918000000000001\\
	0.9325	-0.911250000000001\\
	0.933	-0.904499999999999\\
	0.9335	-0.89775\\
	0.934	-0.891\\
	0.9345	-0.88425\\
	0.935	-0.8775\\
	0.9355	-0.870749999999999\\
	0.936	-0.864000000000001\\
	0.9365	-0.857250000000001\\
	0.937	-0.850499999999998\\
	0.9375	-0.84375\\
	0.938	-0.837000000000002\\
	0.9385	-0.830249999999999\\
	0.939	-0.823499999999999\\
	0.9395	-0.816750000000001\\
	0.94	-0.81\\
	0.9405	-0.80325\\
	0.941	-0.7965\\
	0.9415	-0.78975\\
	0.942	-0.783000000000001\\
	0.9425	-0.776249999999999\\
	0.943	-0.769500000000001\\
	0.9435	-0.76275\\
	0.944	-0.756\\
	0.9445	-0.74925\\
	0.945	-0.742500000000001\\
	0.9455	-0.735749999999999\\
	0.946	-0.729000000000001\\
	0.9465	-0.722250000000001\\
	0.947	-0.7155\\
	0.9475	-0.70875\\
	0.948	-0.702\\
	0.9485	-0.69525\\
	0.949	-0.688500000000001\\
	0.9495	-0.681749999999999\\
	0.95	-0.675000000000001\\
	0.9505	-0.66825\\
	0.951	-0.6615\\
	0.9515	-0.65475\\
	0.952	-0.648\\
	0.9525	-0.641249999999999\\
	0.953	-0.634500000000001\\
	0.9535	-0.627749999999999\\
	0.954	-0.621\\
	0.9545	-0.61425\\
	0.955	-0.6075\\
	0.9555	-0.60075\\
	0.956	-0.594000000000001\\
	0.9565	-0.587249999999999\\
	0.957	-0.580500000000001\\
	0.9575	-0.57375\\
	0.958	-0.567\\
	0.9585	-0.56025\\
	0.959	-0.5535\\
	0.9595	-0.546749999999999\\
	0.96	-0.540000000000001\\
	0.9605	-0.533249999999999\\
	0.961	-0.5265\\
	0.9615	-0.51975\\
	0.962	-0.513\\
	0.9625	-0.50625\\
	0.963	-0.499500000000001\\
	0.9635	-0.492749999999999\\
	0.964	-0.486000000000001\\
	0.9645	-0.47925\\
	0.965	-0.4725\\
	0.9655	-0.46575\\
	0.966	-0.459\\
	0.9665	-0.452249999999999\\
	0.967	-0.445500000000001\\
	0.9675	-0.438749999999999\\
	0.968	-0.432\\
	0.9685	-0.42525\\
	0.969	-0.4185\\
	0.9695	-0.41175\\
	0.97	-0.405000000000001\\
	0.9705	-0.398249999999999\\
	0.971	-0.391500000000001\\
	0.9715	-0.38475\\
	0.972	-0.378\\
	0.9725	-0.37125\\
	0.973	-0.3645\\
	0.9735	-0.357749999999999\\
	0.974	-0.351000000000001\\
	0.9745	-0.344249999999999\\
	0.975	-0.3375\\
	0.9755	-0.33075\\
	0.976	-0.324\\
	0.9765	-0.31725\\
	0.977	-0.310500000000001\\
	0.9775	-0.303749999999999\\
	0.978	-0.297000000000001\\
	0.9785	-0.29025\\
	0.979	-0.2835\\
	0.9795	-0.27675\\
	0.98	-0.27\\
	0.9805	-0.263249999999999\\
	0.981	-0.256500000000001\\
	0.9815	-0.249749999999999\\
	0.982	-0.243\\
	0.9825	-0.23625\\
	0.983	-0.2295\\
	0.9835	-0.22275\\
	0.984	-0.216000000000001\\
	0.9845	-0.209249999999999\\
	0.985	-0.202500000000001\\
	0.9855	-0.19575\\
	0.986	-0.189\\
	0.9865	-0.18225\\
	0.987	-0.1755\\
	0.9875	-0.168749999999999\\
	0.988	-0.162000000000001\\
	0.9885	-0.155249999999999\\
	0.989	-0.1485\\
	0.9895	-0.14175\\
	0.99	-0.135\\
	0.9905	-0.12825\\
	0.991	-0.121499999999999\\
	0.9915	-0.114749999999999\\
	0.992	-0.108000000000001\\
	0.9925	-0.101249999999999\\
	0.993	-0.0945\\
	0.9935	-0.0877499999999998\\
	0.994	-0.0809999999999995\\
	0.9945	-0.0742499999999993\\
	0.995	-0.0675000000000008\\
	0.9955	-0.0607499999999987\\
	0.996	-0.0540000000000003\\
	0.9965	-0.04725\\
	0.997	-0.0404999999999998\\
	0.9975	-0.0337499999999995\\
	0.998	-0.0269999999999992\\
	0.9985	-0.020249999999999\\
	0.999	-0.0135000000000005\\
	0.9995	-0.00674999999999848\\
	1	0\\
};
\end{axis}
\end{tikzpicture}%


==> adjoint_example2.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.8\linewidth,
scale only axis,
xmin=-0,
xmax=1.0,
ymin=-4.4,
ymax=4.4, 
grid=major,
xtick=\empty,
extra x tick style={grid=major},
extra x ticks={0.074,0.222,0.333,0.444,0.555,0.666,0.777,0.926},
extra x tick labels={$\frac{2}{27}$,$\frac29$,$\frac39$,$\frac49$,$\frac59$,$\frac69$,$\frac79$,$\frac{25}{27}$},
ytick=\empty,
extra y tick style={grid=major},
extra y ticks={-3,-1,1,3},
extra y tick labels={-3,-1,1,3},
]
\addplot [color=DarkBlue, thick]
table[row sep=crcr]{%
0	0\\
0.0005	0.00675\\
0.001	0.0135\\
0.0015	0.02025\\
0.002	0.027\\
0.0025	0.03375\\
0.003	0.0405\\
0.0035	0.04725\\
0.004	0.054\\
0.0045	0.06075\\
0.005	0.0675\\
0.0055	0.07425\\
0.006	0.081\\
0.0065	0.08775\\
0.007	0.0945\\
0.0075	0.10125\\
0.008	0.108\\
0.0085	0.11475\\
0.009	0.1215\\
0.0095	0.12825\\
0.01	0.135\\
0.0105	0.14175\\
0.011	0.1485\\
0.0115	0.15525\\
0.012	0.162\\
0.0125	0.16875\\
0.013	0.1755\\
0.0135	0.18225\\
0.014	0.189\\
0.0145	0.19575\\
0.015	0.2025\\
0.0155	0.20925\\
0.016	0.216\\
0.0165	0.22275\\
0.017	0.2295\\
0.0175	0.23625\\
0.018	0.243\\
0.0185	0.24975\\
0.019	0.2565\\
0.0195	0.26325\\
0.02	0.27\\
0.0205	0.27675\\
0.021	0.2835\\
0.0215	0.29025\\
0.022	0.297\\
0.0225	0.30375\\
0.023	0.3105\\
0.0235	0.31725\\
0.024	0.324\\
0.0245	0.33075\\
0.025	0.3375\\
0.0255	0.34425\\
0.026	0.351\\
0.0265	0.35775\\
0.027	0.3645\\
0.0275	0.37125\\
0.028	0.378\\
0.0285	0.38475\\
0.029	0.3915\\
0.0295	0.39825\\
0.03	0.405\\
0.0305	0.41175\\
0.031	0.4185\\
0.0315	0.42525\\
0.032	0.432\\
0.0325	0.43875\\
0.033	0.4455\\
0.0335	0.45225\\
0.034	0.459\\
0.0345	0.46575\\
0.035	0.4725\\
0.0355	0.47925\\
0.036	0.486\\
0.0365	0.49275\\
0.037	0.4995\\
0.0375	0.50625\\
0.038	0.513\\
0.0385	0.51975\\
0.039	0.5265\\
0.0395	0.53325\\
0.04	0.54\\
0.0405	0.54675\\
0.041	0.5535\\
0.0415	0.56025\\
0.042	0.567\\
0.0425	0.57375\\
0.043	0.5805\\
0.0435	0.58725\\
0.044	0.594\\
0.0445	0.60075\\
0.045	0.6075\\
0.0455	0.61425\\
0.046	0.621\\
0.0465	0.62775\\
0.047	0.6345\\
0.0475	0.64125\\
0.048	0.648\\
0.0485	0.65475\\
0.049	0.6615\\
0.0495	0.66825\\
0.05	0.675\\
0.0505	0.68175\\
0.051	0.6885\\
0.0515	0.69525\\
0.052	0.702\\
0.0525	0.70875\\
0.053	0.7155\\
0.0535	0.72225\\
0.054	0.729\\
0.0545	0.73575\\
0.055	0.7425\\
0.0555	0.74925\\
0.056	0.756\\
0.0565	0.76275\\
0.057	0.7695\\
0.0575	0.77625\\
0.058	0.783\\
0.0585	0.78975\\
0.059	0.7965\\
0.0595	0.80325\\
0.06	0.81\\
0.0605	0.81675\\
0.061	0.8235\\
0.0615	0.83025\\
0.062	0.837\\
0.0625	0.84375\\
0.063	0.8505\\
0.0635	0.85725\\
0.064	0.864\\
0.0645	0.87075\\
0.065	0.8775\\
0.0655	0.88425\\
0.066	0.891\\
0.0665	0.89775\\
0.067	0.9045\\
0.0675	0.91125\\
0.068	0.918\\
0.0685	0.92475\\
0.069	0.9315\\
0.0695	0.93825\\
0.07	0.945\\
0.0705	0.95175\\
0.071	0.9585\\
0.0715	0.96525\\
0.072	0.972\\
0.0725	0.97875\\
0.073	0.9855\\
0.0735	0.99225\\
0.074	0.999\\
0.0745	1.00575\\
0.075	1.0125\\
0.0755	1.01925\\
0.076	1.026\\
0.0765	1.03275\\
0.077	1.0395\\
0.0775	1.04625\\
0.078	1.053\\
0.0785	1.05975\\
0.079	1.0665\\
0.0795	1.07325\\
0.08	1.08\\
0.0805	1.08675\\
0.081	1.0935\\
0.0815	1.10025\\
0.082	1.107\\
0.0825	1.11375\\
0.083	1.1205\\
0.0835	1.12725\\
0.084	1.134\\
0.0845	1.14075\\
0.085	1.1475\\
0.0855	1.15425\\
0.086	1.161\\
0.0865	1.16775\\
0.087	1.1745\\
0.0875	1.18125\\
0.088	1.188\\
0.0885	1.19475\\
0.089	1.2015\\
0.0895	1.20825\\
0.09	1.215\\
0.0905	1.22175\\
0.091	1.2285\\
0.0915	1.23525\\
0.092	1.242\\
0.0925	1.24875\\
0.093	1.2555\\
0.0935	1.26225\\
0.094	1.269\\
0.0945	1.27575\\
0.095	1.2825\\
0.0955	1.28925\\
0.096	1.296\\
0.0965	1.30275\\
0.097	1.3095\\
0.0975	1.31625\\
0.098	1.323\\
0.0985	1.32975\\
0.099	1.3365\\
0.0995	1.34325\\
0.1	1.35\\
0.1005	1.35675\\
0.101	1.3635\\
0.1015	1.37025\\
0.102	1.377\\
0.1025	1.38375\\
0.103	1.3905\\
0.1035	1.39725\\
0.104	1.404\\
0.1045	1.41075\\
0.105	1.4175\\
0.1055	1.42425\\
0.106	1.431\\
0.1065	1.43775\\
0.107	1.4445\\
0.1075	1.45125\\
0.108	1.458\\
0.1085	1.46475\\
0.109	1.4715\\
0.1095	1.47825\\
0.11	1.485\\
0.1105	1.49175\\
0.111	1.4985\\
0.1115	1.50525025593952\\
0.112	1.51200303224959\\
0.1125	1.51876147553244\\
0.113	1.52552863672367\\
0.1135	1.5323074660733\\
0.114	1.53910081414369\\
0.1145	1.54591143280727\\
0.115	1.5527419762444\\
0.1155	1.55959500194124\\
0.116	1.5664729716874\\
0.1165	1.57337825257392\\
0.117	1.58031311799115\\
0.1175	1.58727974862629\\
0.118	1.5942802334615\\
0.1185	1.60131657077147\\
0.119	1.60839066912151\\
0.1195	1.61550434836511\\
0.12	1.62265934064195\\
0.1205	1.62985729137565\\
0.121	1.63709976027145\\
0.1215	1.64438822231433\\
0.122	1.65172406876648\\
0.1225	1.65910860816548\\
0.123	1.66654306732179\\
0.1235	1.67402859231682\\
0.124	1.68156624950057\\
0.1245	1.68915702648956\\
0.125	1.69680183316455\\
0.1255	1.70450150266849\\
0.126	1.71225679240425\\
0.1265	1.72006838503248\\
0.127	1.7279368894693\\
0.1275	1.73586284188436\\
0.128	1.74384670669837\\
0.1285	1.75188887758126\\
0.129	1.75998967844966\\
0.1295	1.7681493644649\\
0.13	1.77636812303086\\
0.1305	1.7846460747917\\
0.131	1.79298327462956\\
0.1315	1.80137971266283\\
0.132	1.80983531524333\\
0.1325	1.81834994595474\\
0.133	1.82692340660994\\
0.1335	1.83555543824912\\
0.134	1.84424572213748\\
0.1345	1.85299388076309\\
0.135	1.86179947883473\\
0.1355	1.87066202427953\\
0.136	1.87958096924118\\
0.1365	1.88855571107725\\
0.137	1.89758559335741\\
0.1375	1.90666990686112\\
0.138	1.91580789057526\\
0.1385	1.92499873269227\\
0.139	1.93424157160776\\
0.1395	1.94353549691842\\
0.14	1.95287955041974\\
0.1405	1.96227272710396\\
0.141	1.97171397615774\\
0.1415	1.98120220196009\\
0.142	1.99073626508029\\
0.1425	2.00031498327528\\
0.143	2.00993713248806\\
0.1435	2.01960144784511\\
0.144	2.02930662465433\\
0.1445	2.03905131940285\\
0.145	2.04883415075481\\
0.1455	2.05865370054931\\
0.146	2.06850851479802\\
0.1465	2.07839710468327\\
0.147	2.08831794755559\\
0.1475	2.09826948793167\\
0.148	2.10825013849215\\
0.1485	2.11825828107953\\
0.149	2.12829226769592\\
0.1495	2.1383504215007\\
0.15	2.14843103780861\\
0.1505	2.15853238508749\\
0.151	2.16865270595586\\
0.1515	2.17879021818111\\
0.152	2.18894311567713\\
0.1525	2.19910956950208\\
0.153	2.20928772885622\\
0.1535	2.2194757220799\\
0.154	2.22967165765125\\
0.1545	2.23987362518391\\
0.155	2.25007969642491\\
0.1555	2.26028792625281\\
0.156	2.27049635367495\\
0.1565	2.28070300282554\\
0.157	2.29090588396374\\
0.1575	2.3011029944709\\
0.158	2.31129231984904\\
0.1585	2.32147183471803\\
0.159	2.33163950381401\\
0.1595	2.34179328298669\\
0.16	2.35193112019757\\
0.1605	2.36205095651723\\
0.161	2.37215072712392\\
0.1615	2.38222836230093\\
0.162	2.39228178843404\\
0.1625	2.40230892901005\\
0.163	2.41230770561432\\
0.1635	2.42227603892848\\
0.164	2.43221184972814\\
0.1645	2.44211305988116\\
0.165	2.45197759334511\\
0.1655	2.46180337716516\\
0.166	2.47158834247178\\
0.1665	2.48133042547912\\
0.167	2.49102756848186\\
0.1675	2.50067772085392\\
0.168	2.51027884004595\\
0.1685	2.51982889258284\\
0.169	2.52932585506223\\
0.1695	2.53876771515154\\
0.17	2.54815247258636\\
0.1705	2.55747814016831\\
0.171	2.56674274476213\\
0.1715	2.57594432829449\\
0.172	2.58508094875091\\
0.1725	2.59415068117436\\
0.173	2.60315161866253\\
0.1735	2.61208187336577\\
0.174	2.6209395774851\\
0.1745	2.6297228842697\\
0.175	2.63842996901521\\
0.1755	2.64705903006116\\
0.176	2.65560828978871\\
0.1765	2.66407599561892\\
0.177	2.67246042101001\\
0.1775	2.68075986645572\\
0.178	2.68897266048284\\
0.1785	2.69709716064894\\
0.179	2.70513175454027\\
0.1795	2.71307486077011\\
0.18	2.72092492997538\\
0.1805	2.72868044581556\\
0.181	2.73633992597026\\
0.1815	2.74390192313665\\
0.182	2.75136502602776\\
0.1825	2.75872786036992\\
0.183	2.76598908990064\\
0.1835	2.77314741736671\\
0.184	2.78020158552197\\
0.1845	2.78715037812446\\
0.185	2.79399262093536\\
0.1855	2.80072718271602\\
0.186	2.80735297622564\\
0.1865	2.81386895921985\\
0.187	2.82027413544818\\
0.1875	2.82656755565127\\
0.188	2.8327483185597\\
0.1885	2.83881557189121\\
0.189	2.84476851334846\\
0.1895	2.85060639161733\\
0.19	2.85632850736427\\
0.1905	2.8619342142341\\
0.191	2.86742291984847\\
0.1915	2.87279408680271\\
0.192	2.87804723366468\\
0.1925	2.88318193597168\\
0.193	2.88819782722884\\
0.1935	2.89309459990653\\
0.194	2.89787200643874\\
0.1945	2.90252986022056\\
0.195	2.90706803660554\\
0.1955	2.91148647390437\\
0.196	2.91578517438244\\
0.1965	2.91996420525719\\
0.197	2.92402369969627\\
0.1975	2.92796385781553\\
0.198	2.93178494767658\\
0.1985	2.93548730628466\\
0.199	2.93907134058662\\
0.1995	2.94253752846839\\
0.2	2.94588641975317\\
0.2005	2.94911863719897\\
0.201	2.95223487749649\\
0.2015	2.95523591226762\\
0.202	2.95812258906158\\
0.2025	2.9608958323547\\
0.203	2.96355664454696\\
0.2035	2.96610610696003\\
0.204	2.96854538083561\\
0.2045	2.97087570833289\\
0.205	2.9730984135256\\
0.2055	2.9752149034017\\
0.206	2.97722666885945\\
0.2065	2.97913528570566\\
0.207	2.9809424156545\\
0.2075	2.98264980732366\\
0.208	2.98425929723353\\
0.2085	2.98577281080448\\
0.209	2.98719236335466\\
0.2095	2.98852006109822\\
0.21	2.98975810214196\\
0.2105	2.99090877748505\\
0.211	2.99197447201472\\
0.2115	2.99295766550622\\
0.212	2.9938609336184\\
0.2125	2.99468694889409\\
0.213	2.99543848175508\\
0.2135	2.99611840150248\\
0.214	2.99672967731262\\
0.2145	2.99727537923629\\
0.215	2.99775867919583\\
0.2155	2.99818285198284\\
0.216	2.99855127625633\\
0.2165	2.9988674355406\\
0.217	2.99913491922256\\
0.2175	2.99935742355031\\
0.218	2.99953875263036\\
0.2185	2.99968281942545\\
0.219	2.99979364675291\\
0.2195	2.99987536828166\\
0.22	2.99993222953099\\
0.2205	2.99996858886711\\
0.221	2.9999889185027\\
0.2215	2.99999780549324\\
0.222	2.99999995273534\\
0.2225	3.00000127863677\\
0.223	3.00002715693336\\
0.2235	3.00011827232447\\
0.224	3.00031358601336\\
0.2245	3.00064980669049\\
0.225	3.00116143277046\\
0.2255	3.00188079520376\\
0.226	3.00283809981556\\
0.2265	3.00406146976093\\
0.227	3.00557698823468\\
0.2275	3.00740874076655\\
0.228	3.00957885781463\\
0.2285	3.01210755728607\\
0.229	3.01501318699229\\
0.2295	3.01831226720606\\
0.23	3.02201953313124\\
0.2305	3.02614797738715\\
0.231	3.03070889260925\\
0.2315	3.03571191380979\\
0.232	3.04116506100036\\
0.2325	3.04707478158889\\
0.233	3.05344599308228\\
0.2335	3.06028212533056\\
0.234	3.0675851632077\\
0.2345	3.07535568907406\\
0.235	3.08359292523892\\
0.2355	3.09229477650297\\
0.236	3.10145787272995\\
0.2365	3.11107761117819\\
0.237	3.12114819915951\\
0.2375	3.13166269647991\\
0.238	3.14261305793843\\
0.2385	3.15399017589152\\
0.239	3.16578392267184\\
0.2395	3.17798319313806\\
0.24	3.19057594721744\\
0.2405	3.20354925229549\\
0.241	3.21688932583857\\
0.2415	3.2305815778418\\
0.242	3.24461065333526\\
0.2425	3.25896047492643\\
0.243	3.27361428526274\\
0.2435	3.2885546895086\\
0.244	3.3037636979534\\
0.2445	3.31922276835758\\
0.245	3.3349128486916\\
0.2455	3.35081441938746\\
0.246	3.36690753595394\\
0.2465	3.38317187157008\\
0.247	3.39958675942398\\
0.2475	3.41613123531351\\
0.248	3.43278408013066\\
0.2485	3.44952386237492\\
0.249	3.46632898065945\\
0.2495	3.4831777062027\\
0.25	3.50004822530536\\
0.2505	3.51691868192211\\
0.251	3.53376722008761\\
0.2515	3.55057202658281\\
0.252	3.56731137307725\\
0.2525	3.58396365915905\\
0.253	3.60050745431727\\
0.2535	3.61692154084085\\
0.254	3.63318495610656\\
0.2545	3.64927703517969\\
0.255	3.66517745318197\\
0.2555	3.68086626797231\\
0.256	3.69632396263114\\
0.2565	3.71153148779922\\
0.257	3.72647030430016\\
0.2575	3.74112242574847\\
0.258	3.75547046082283\\
0.2585	3.76949765593235\\
0.259	3.78318793766448\\
0.2595	3.79652595532752\\
0.26	3.80949712337679\\
0.2605	3.8220876640662\\
0.261	3.8342846498017\\
0.2615	3.84607604561097\\
0.262	3.85745075189698\\
0.2625	3.86839864674039\\
0.263	3.87891062834751\\
0.2635	3.88897865777471\\
0.264	3.8985958012745\\
0.2645	3.90775627283801\\
0.265	3.91645547663575\\
0.2655	3.92469004969826\\
0.266	3.93245790421133\\
0.2665	3.93975827021859\\
0.267	3.94659173793843\\
0.2675	3.95296030037207\\
0.268	3.95886739572234\\
0.2685	3.96431795016179\\
0.269	3.96931842004778\\
0.2695	3.97387683427587\\
0.27	3.97800283750621\\
0.2705	3.98170773175298\\
0.271	3.98500451956716\\
0.2715	3.98790794617162\\
0.272	3.9904345422583\\
0.2725	3.99260266615966\\
0.273	3.99443254663129\\
0.2735	3.9959463250816\\
0.274	3.99716809849997\\
0.2745	3.99812396150446\\
0.275	3.99884204907357\\
0.2755	3.99935257909601\\
0.276	3.99968789472405\\
0.2765	3.99988250693059\\
0.277	3.99997313711719\\
0.2775	3.99999875954745\\
0.278	3.99999936392851\\
0.2785	3.9999784594911\\
0.279	3.99989701867889\\
0.2795	3.99971581424325\\
0.28	3.99939787660696\\
0.2805	3.99890845143091\\
0.281	3.99821495648212\\
0.2815	3.99728694013174\\
0.282	3.99609603787394\\
0.2825	3.99461593053275\\
0.283	3.99282230136305\\
0.2835	3.9906927936172\\
0.284	3.98820696816983\\
0.2845	3.98534626093897\\
0.285	3.98209394042351\\
0.2855	3.97843506492063\\
0.286	3.97435644052894\\
0.2865	3.9698465781039\\
0.287	3.96489565131924\\
0.2875	3.95949545341864\\
0.288	3.95363935565547\\
0.2885	3.94732226407359\\
0.289	3.94054057695757\\
0.2895	3.93329214301048\\
0.29	3.92557621810556\\
0.2905	3.91739342323126\\
0.291	3.90874570199958\\
0.2915	3.89963627765974\\
0.292	3.89006961118866\\
0.2925	3.88005135836283\\
0.293	3.86958832770324\\
0.2935	3.85868843716889\\
0.294	3.84736067282938\\
0.2945	3.83561504523823\\
0.295	3.82346254752338\\
0.2955	3.81091511275008\\
0.296	3.7979855714002\\
0.2965	3.78468760893884\\
0.297	3.7710357232645\\
0.2975	3.75704518201383\\
0.298	3.74273198059382\\
0.2985	3.72811279893358\\
0.299	3.71320495972031\\
0.2995	3.69802638541296\\
0.3	3.68259555560508\\
0.3005	3.66693146514444\\
0.301	3.65105358120491\\
0.3015	3.63498180076567\\
0.302	3.61873640823615\\
0.3025	3.60233803290612\\
0.303	3.58580760625046\\
0.3035	3.56916631999047\\
0.304	3.55243558287475\\
0.3045	3.53563697871141\\
0.305	3.51879222355637\\
0.3055	3.50192312342551\\
0.306	3.48505153162841\\
0.3065	3.46819930618949\\
0.307	3.45138826779294\\
0.3075	3.43464015650534\\
0.308	3.4179765902154\\
0.3085	3.40141902121104\\
0.309	3.38498869432806\\
0.3095	3.36870660434215\\
0.31	3.35259345306986\\
0.3105	3.33666960722621\\
0.311	3.32095505587495\\
0.3115	3.30546936793689\\
0.312	3.29023164943646\\
0.3125	3.27526050144661\\
0.313	3.26057397710247\\
0.3135	3.24618953942991\\
0.314	3.23212401870842\\
0.3145	3.21839357003773\\
0.315	3.2050136306716\\
0.3155	3.19199887781724\\
0.316	3.17936318573629\\
0.3165	3.16711958366068\\
0.317	3.15528021283535\\
0.3175	3.14385628428863\\
0.318	3.13285803674808\\
0.3185	3.12229469295562\\
0.319	3.11217441845656\\
0.3195	3.10250427808933\\
0.32	3.09329019448342\\
0.3205	3.08453690434544\\
0.321	3.07624791730632\\
0.3215	3.06842547174165\\
0.322	3.06107049431739\\
0.3225	3.05418255566474\\
0.323	3.04775982884894\\
0.3235	3.0417990467613\\
0.324	3.03629545927834\\
0.3245	3.03124279106123\\
0.325	3.0266331988023\\
0.3255	3.02245722919906\\
0.326	3.01870377588057\\
0.3265	3.01536003703222\\
0.327	3.01241147336987\\
0.3275	3.00984176506608\\
0.328	3.00763276934595\\
0.3285	3.00576447831554\\
0.329	3.00421497594652\\
0.3295	3.00296039631212\\
0.33	3.00197487996047\\
0.3305	3.00123053267453\\
0.331	3.00069738216553\\
0.3315	3.00034333566873\\
0.332	3.00013413762645\\
0.3325	3.0000333269345\\
0.333	3.00000219512003\\
0.3335	2.99999997340547\\
0.334	2.99999764693985\\
0.3345	2.99998696155762\\
0.335	2.99996163276683\\
0.3355	2.99991553059317\\
0.336	2.99984267829041\\
0.3365	2.99973725098516\\
0.337	2.99959357436546\\
0.3375	2.99940612333648\\
0.338	2.99916952069452\\
0.3385	2.99887853581004\\
0.339	2.99852808326523\\
0.3395	2.99811322158439\\
0.34	2.99762915182237\\
0.3405	2.99707121629672\\
0.341	2.99643489724167\\
0.3415	2.99571581547116\\
0.342	2.9949097290455\\
0.3425	2.99401253195992\\
0.343	2.99302025279667\\
0.3435	2.99192905340078\\
0.344	2.99073522755589\\
0.3445	2.98943519963268\\
0.345	2.98802552331745\\
0.3455	2.98650288018234\\
0.346	2.98486407845394\\
0.3465	2.98310605162533\\
0.347	2.98122585715737\\
0.3475	2.9792206751199\\
0.348	2.97708780688572\\
0.3485	2.97482467378268\\
0.349	2.9724288157804\\
0.3495	2.96989789015151\\
0.35	2.96722967013829\\
0.3505	2.96442204363029\\
0.351	2.96147301182918\\
0.3515	2.95838068792636\\
0.352	2.95514329575326\\
0.3525	2.95175916848075\\
0.353	2.94822674726584\\
0.3535	2.94454457994016\\
0.354	2.94071131964211\\
0.3545	2.93672572355445\\
0.355	2.93258665148915\\
0.3555	2.92829306465046\\
0.356	2.92384402420521\\
0.3565	2.9192386900495\\
0.357	2.91447631941355\\
0.3575	2.90955626555206\\
0.358	2.90447797641627\\
0.3585	2.89924099331529\\
0.359	2.89384494961178\\
0.3595	2.88828956934867\\
0.36	2.88257466595405\\
0.3605	2.87670014091327\\
0.361	2.87066598239926\\
0.3615	2.86447226399923\\
0.362	2.8581191433268\\
0.3625	2.85160686074869\\
0.363	2.84493573798773\\
0.3635	2.83810617687141\\
0.364	2.83111865794763\\
0.3645	2.82397373916228\\
0.365	2.81667205454232\\
0.3655	2.80921431285333\\
0.366	2.80160129628621\\
0.3665	2.79383385910751\\
0.367	2.78591292633882\\
0.3675	2.77783949243621\\
0.368	2.76961461993687\\
0.3685	2.76123943816037\\
0.369	2.75271514184442\\
0.3695	2.744042989837\\
0.37	2.73522430377398\\
0.3705	2.72626046671303\\
0.371	2.71715292184399\\
0.3715	2.70790317113915\\
0.372	2.69851277402176\\
0.3725	2.68898334604182\\
0.373	2.67931655755547\\
0.3735	2.66951413235711\\
0.374	2.6595778464025\\
0.3745	2.64950952644813\\
0.375	2.63931104871972\\
0.3755	2.62898433758073\\
0.376	2.61853136423179\\
0.3765	2.60795414534459\\
0.377	2.59725474173956\\
0.3775	2.58643525708521\\
0.378	2.57549783651939\\
0.3785	2.56444466536868\\
0.379	2.55327796777328\\
0.3795	2.54200000541005\\
0.38	2.53061307608459\\
0.3805	2.51911951250895\\
0.381	2.50752168085364\\
0.3815	2.49582197950895\\
0.382	2.48402283770065\\
0.3825	2.47212671420766\\
0.383	2.4601360959814\\
0.3835	2.44805349684339\\
0.384	2.4358814561574\\
0.3845	2.42362253747979\\
0.385	2.41127932727159\\
0.3855	2.39885443350158\\
0.386	2.38635048439119\\
0.3865	2.37377012701018\\
0.387	2.36111602603432\\
0.3875	2.34839086230659\\
0.388	2.33559733160928\\
0.3885	2.3227381432871\\
0.389	2.30981601889016\\
0.3895	2.29683369091526\\
0.39	2.28379390140526\\
0.3905	2.27069940066121\\
0.391	2.2575529459109\\
0.3915	2.24435729994821\\
0.392	2.23111522983072\\
0.3925	2.2178295055428\\
0.393	2.20450289867676\\
0.3935	2.1911381810778\\
0.394	2.17773812353607\\
0.3945	2.16430549443339\\
0.395	2.15084305844448\\
0.3955	2.13735357518726\\
0.396	2.12383979789138\\
0.3965	2.11030447208122\\
0.397	2.09675033422627\\
0.3975	2.08318011042047\\
0.398	2.06959651508168\\
0.3985	2.05600224956743\\
0.399	2.04240000088157\\
0.3995	2.02879244034466\\
0.4	2.01518222222603\\
0.4005	2.00157198246688\\
0.401	1.98796433731241\\
0.4015	1.97436188200572\\
0.402	1.96076718945642\\
0.4025	1.94718280886173\\
0.403	1.93361126445507\\
0.4035	1.92005505412362\\
0.404	1.90651664808775\\
0.4045	1.89299848757128\\
0.405	1.87950298349369\\
0.4055	1.86603251511497\\
0.406	1.85258942868768\\
0.4065	1.8391760361892\\
0.407	1.82579461391742\\
0.4075	1.81244740124475\\
0.408	1.7991365991993\\
0.4085	1.78586436918067\\
0.409	1.77263283164666\\
0.4095	1.75944406476356\\
0.41	1.7463001030419\\
0.4105	1.73320293606321\\
0.411	1.7201545071448\\
0.4115	1.7071567119574\\
0.412	1.69421139724454\\
0.4125	1.68132035947292\\
0.413	1.66848534352266\\
0.4135	1.65570804132676\\
0.414	1.64299009054685\\
0.4145	1.63033307327078\\
0.415	1.61773851467024\\
0.4155	1.60520788164013\\
0.416	1.59274258149981\\
0.4165	1.5803439606907\\
0.417	1.56801330334656\\
0.4175	1.55575183007841\\
0.418	1.5435606965957\\
0.4185	1.53144099236397\\
0.419	1.51939373926962\\
0.4195	1.50741989033577\\
0.42	1.49552032835072\\
0.4205	1.48369586455829\\
0.421	1.47194723730445\\
0.4215	1.46027511073498\\
0.422	1.44868007345667\\
0.4225	1.43716263720216\\
0.423	1.4257232354912\\
0.4235	1.41436222234279\\
0.424	1.40307987086726\\
0.4245	1.39187637201485\\
0.425	1.38075183322235\\
0.4255	1.36970627706341\\
0.426	1.35873963989525\\
0.4265	1.34785177062895\\
0.427	1.33704242928161\\
0.4275	1.32631128573212\\
0.428	1.3156579183642\\
0.4285	1.30508181266214\\
0.429	1.29458236003939\\
0.4295	1.28415885634695\\
0.43	1.27381050067288\\
0.4305	1.26353639390527\\
0.431	1.25333553746987\\
0.4315	1.24320683200585\\
0.432	1.23314907595068\\
0.4325	1.22316096435407\\
0.433	1.21324108737917\\
0.4335	1.20338792911662\\
0.434	1.19359986617292\\
0.4345	1.18387516636813\\
0.435	1.17421198740431\\
0.4355	1.16460837551585\\
0.436	1.15506226418529\\
0.4365	1.14557147276446\\
0.437	1.13613370517942\\
0.4375	1.12674654854436\\
0.438	1.11740747192835\\
0.4385	1.10811382495103\\
0.439	1.09886283643664\\
0.4395	1.08965161317337\\
0.44	1.08047713847645\\
0.4405	1.07133627097301\\
0.441	1.06222574315052\\
0.4415	1.05314216010538\\
0.442	1.04408199821137\\
0.4425	1.0350416037445\\
0.443	1.02601719158793\\
0.4435	1.01700484390767\\
0.444	1.00800050882117\\
0.4445	0.999000000000001\\
0.445	0.99\\
0.4455	0.981\\
0.446	0.972\\
0.4465	0.962999999999999\\
0.447	0.954000000000001\\
0.4475	0.945\\
0.448	0.936\\
0.4485	0.927\\
0.449	0.917999999999999\\
0.4495	0.908999999999999\\
0.45	0.9\\
0.4505	0.891\\
0.451	0.882\\
0.4515	0.872999999999999\\
0.452	0.863999999999999\\
0.4525	0.855\\
0.453	0.846\\
0.4535	0.837\\
0.454	0.827999999999999\\
0.4545	0.818999999999999\\
0.455	0.81\\
0.4555	0.801\\
0.456	0.792\\
0.4565	0.782999999999999\\
0.457	0.773999999999999\\
0.4575	0.765000000000001\\
0.458	0.756\\
0.4585	0.747\\
0.459	0.738\\
0.4595	0.728999999999999\\
0.46	0.719999999999999\\
0.4605	0.711\\
0.461	0.702\\
0.4615	0.693\\
0.462	0.683999999999999\\
0.4625	0.674999999999999\\
0.463	0.666\\
0.4635	0.657\\
0.464	0.648\\
0.4645	0.638999999999999\\
0.465	0.629999999999999\\
0.4655	0.620999999999999\\
0.466	0.612\\
0.4665	0.603\\
0.467	0.593999999999999\\
0.4675	0.584999999999999\\
0.468	0.575999999999999\\
0.4685	0.567\\
0.469	0.558\\
0.4695	0.548999999999999\\
0.47	0.539999999999999\\
0.4705	0.530999999999999\\
0.471	0.522\\
0.4715	0.513\\
0.472	0.504\\
0.4725	0.494999999999999\\
0.473	0.485999999999999\\
0.4735	0.477\\
0.474	0.468\\
0.4745	0.459\\
0.475	0.449999999999999\\
0.4755	0.440999999999999\\
0.476	0.431999999999999\\
0.4765	0.423\\
0.477	0.414\\
0.4775	0.404999999999999\\
0.478	0.395999999999999\\
0.4785	0.386999999999999\\
0.479	0.378\\
0.4795	0.369\\
0.48	0.359999999999999\\
0.4805	0.351000000000001\\
0.481	0.342000000000001\\
0.4815	0.333\\
0.482	0.324\\
0.4825	0.315\\
0.483	0.306000000000001\\
0.4835	0.297000000000001\\
0.484	0.288\\
0.4845	0.279\\
0.485	0.27\\
0.4855	0.261000000000001\\
0.486	0.252000000000001\\
0.4865	0.243\\
0.487	0.234\\
0.4875	0.225\\
0.488	0.216000000000001\\
0.4885	0.207000000000001\\
0.489	0.198\\
0.4895	0.189\\
0.49	0.18\\
0.4905	0.170999999999999\\
0.491	0.162000000000001\\
0.4915	0.153\\
0.492	0.144\\
0.4925	0.135\\
0.493	0.125999999999999\\
0.4935	0.117000000000001\\
0.494	0.108000000000001\\
0.4945	0.0990000000000002\\
0.495	0.0899999999999999\\
0.4955	0.0809999999999995\\
0.496	0.0719999999999992\\
0.4965	0.0630000000000006\\
0.497	0.0540000000000003\\
0.4975	0.0449999999999999\\
0.498	0.0359999999999996\\
0.4985	0.0269999999999992\\
0.499	0.0180000000000007\\
0.4995	0.00900000000000034\\
0.5	0\\
0.5005	-0.00899999999999856\\
0.501	-0.0180000000000007\\
0.5015	-0.027000000000001\\
0.502	-0.0359999999999996\\
0.5025	-0.0449999999999982\\
0.503	-0.0540000000000003\\
0.5035	-0.0630000000000006\\
0.504	-0.0719999999999992\\
0.5045	-0.0809999999999995\\
0.505	-0.0899999999999999\\
0.5055	-0.0990000000000002\\
0.506	-0.108000000000001\\
0.5065	-0.116999999999999\\
0.507	-0.125999999999999\\
0.5075	-0.135000000000002\\
0.508	-0.144\\
0.5085	-0.152999999999999\\
0.509	-0.162000000000001\\
0.5095	-0.171000000000001\\
0.51	-0.18\\
0.5105	-0.189\\
0.511	-0.198\\
0.5115	-0.207000000000001\\
0.512	-0.216000000000001\\
0.5125	-0.225\\
0.513	-0.234\\
0.5135	-0.243000000000002\\
0.514	-0.252000000000001\\
0.5145	-0.260999999999999\\
0.515	-0.27\\
0.5155	-0.279000000000002\\
0.516	-0.288\\
0.5165	-0.296999999999999\\
0.517	-0.306000000000001\\
0.5175	-0.315000000000001\\
0.518	-0.324\\
0.5185	-0.332999999999998\\
0.519	-0.342000000000001\\
0.5195	-0.351000000000001\\
0.52	-0.359999999999999\\
0.5205	-0.369\\
0.521	-0.377999999999998\\
0.5215	-0.386999999999999\\
0.522	-0.396000000000001\\
0.5225	-0.404999999999999\\
0.523	-0.413999999999998\\
0.5235	-0.423\\
0.524	-0.432\\
0.5245	-0.440999999999999\\
0.525	-0.449999999999999\\
0.5255	-0.459\\
0.526	-0.468\\
0.5265	-0.477\\
0.527	-0.485999999999999\\
0.5275	-0.494999999999999\\
0.528	-0.504000000000001\\
0.5285	-0.513\\
0.529	-0.521999999999998\\
0.5295	-0.530999999999999\\
0.53	-0.540000000000001\\
0.5305	-0.548999999999999\\
0.531	-0.557999999999998\\
0.5315	-0.567\\
0.532	-0.576000000000001\\
0.5325	-0.584999999999999\\
0.533	-0.593999999999998\\
0.5335	-0.603\\
0.534	-0.612\\
0.5345	-0.620999999999999\\
0.535	-0.629999999999999\\
0.5355	-0.638999999999999\\
0.536	-0.648\\
0.5365	-0.657\\
0.537	-0.665999999999999\\
0.5375	-0.674999999999999\\
0.538	-0.684000000000001\\
0.5385	-0.693\\
0.539	-0.701999999999998\\
0.5395	-0.711\\
0.54	-0.720000000000001\\
0.5405	-0.728999999999999\\
0.541	-0.738\\
0.5415	-0.747\\
0.542	-0.756\\
0.5425	-0.765000000000001\\
0.543	-0.773999999999999\\
0.5435	-0.782999999999999\\
0.544	-0.792000000000002\\
0.5445	-0.801\\
0.545	-0.809999999999999\\
0.5455	-0.818999999999999\\
0.546	-0.828000000000001\\
0.5465	-0.837\\
0.547	-0.845999999999998\\
0.5475	-0.855\\
0.548	-0.864000000000001\\
0.5485	-0.872999999999999\\
0.549	-0.881999999999998\\
0.5495	-0.891\\
0.55	-0.9\\
0.5505	-0.908999999999999\\
0.551	-0.917999999999999\\
0.5515	-0.927\\
0.552	-0.936\\
0.5525	-0.945\\
0.553	-0.953999999999999\\
0.5535	-0.962999999999999\\
0.554	-0.972000000000001\\
0.5545	-0.981\\
0.555	-0.989999999999998\\
0.5555	-0.999000000000001\\
0.556	-1.00800050797625\\
0.5565	-1.01700483649256\\
0.557	-1.0260171651862\\
0.5575	-1.03504153983886\\
0.558	-1.04408187241279\\
0.5585	-1.05314194236053\\
0.559	-1.0622253977599\\
0.5595	-1.07133575717671\\
0.56	-1.08047641030498\\
0.5605	-1.08965061991694\\
0.561	-1.09886152282343\\
0.5615	-1.10811213132911\\
0.562	-1.11740533442571\\
0.5625	-1.12674389945096\\
0.563	-1.13613047290346\\
0.5635	-1.14556758233448\\
0.564	-1.15505763719193\\
0.5645	-1.1646029304502\\
0.565	-1.17420563968699\\
0.5655	-1.18386782894595\\
0.566	-1.19359144920236\\
0.5665	-1.20337834051679\\
0.567	-1.21323023279183\\
0.5675	-1.22314874757649\\
0.568	-1.23313539882292\\
0.5685	-1.24319159474908\\
0.569	-1.25331863894462\\
0.5695	-1.26351773156421\\
0.57	-1.27378997089909\\
0.5705	-1.28413635465768\\
0.571	-1.29455778092597\\
0.5715	-1.30505505023393\\
0.572	-1.31562886610845\\
0.5725	-1.32627983690691\\
0.573	-1.33700847698128\\
0.5735	-1.34781520787146\\
0.574	-1.35870035987682\\
0.5745	-1.36966417330768\\
0.575	-1.38070679959128\\
0.5755	-1.39182830295977\\
0.576	-1.40302866158527\\
0.5765	-1.41430776880225\\
0.577	-1.42566543465\\
0.5775	-1.43710138715323\\
0.578	-1.44861527345711\\
0.5785	-1.46020666142795\\
0.579	-1.47187504078829\\
0.5795	-1.48361982439746\\
0.58	-1.49544034999781\\
0.5805	-1.50733588094226\\
0.581	-1.51930560799883\\
0.5815	-1.53134865022366\\
0.582	-1.54346405688193\\
0.5825	-1.55565080814631\\
0.583	-1.56790781710515\\
0.5835	-1.58023393025724\\
0.584	-1.59262792975278\\
0.5845	-1.60508853382998\\
0.585	-1.61761439882321\\
0.5855	-1.63020412021069\\
0.586	-1.64285623389515\\
0.5865	-1.65556921774623\\
0.587	-1.66834149259012\\
0.5875	-1.68117142401388\\
0.588	-1.69405732303494\\
0.5885	-1.70699744813828\\
0.589	-1.71999000603319\\
0.5895	-1.73303315354497\\
0.59	-1.74612499810974\\
0.5905	-1.75926360027734\\
0.591	-1.77244697365313\\
0.5915	-1.78567308748825\\
0.592	-1.79893986717434\\
0.5925	-1.81224519596071\\
0.593	-1.82558691617669\\
0.5935	-1.83896283059948\\
0.594	-1.85237070347284\\
0.5945	-1.86580826254431\\
0.595	-1.87927319961818\\
0.5955	-1.8927631724182\\
0.596	-1.90627580546061\\
0.5965	-1.91980869188774\\
0.597	-1.9333593943993\\
0.5975	-1.94692544679492\\
0.598	-1.96050435516736\\
0.5985	-1.97409359938683\\
0.599	-1.98769063406144\\
0.5995	-2.00129289066172\\
0.6	-2.0148977777244\\
0.6005	-2.0285026831516\\
0.601	-2.04210497511303\\
0.6015	-2.05570200332659\\
0.602	-2.0692911004553\\
0.6025	-2.08286958362078\\
0.603	-2.09643475539269\\
0.6035	-2.10998390538953\\
0.604	-2.12351431158822\\
0.6045	-2.13702324145925\\
0.605	-2.15050795336356\\
0.6055	-2.16396569803692\\
0.606	-2.17739371978314\\
0.6065	-2.19078925781287\\
0.607	-2.20414954752414\\
0.6075	-2.21747182195759\\
0.608	-2.23075331293148\\
0.6085	-2.24399125278796\\
0.609	-2.25718287503332\\
0.6095	-2.27032541634617\\
0.61	-2.28341611742144\\
0.6105	-2.29645222460022\\
0.611	-2.30943099112119\\
0.6115	-2.3223496782266\\
0.612	-2.33520555699579\\
0.6125	-2.34799590892726\\
0.613	-2.36071802809238\\
0.6135	-2.37336922174654\\
0.614	-2.38594681210452\\
0.6145	-2.39844813776654\\
0.615	-2.41087055418393\\
0.6155	-2.42321143636582\\
0.616	-2.43546817899551\\
0.6165	-2.44763819832224\\
0.617	-2.45971893326714\\
0.6175	-2.47170784719856\\
0.618	-2.48360242857234\\
0.6185	-2.49540019273627\\
0.619	-2.50709868321064\\
0.6195	-2.51869547296883\\
0.62	-2.53018816542681\\
0.6205	-2.54157439662595\\
0.621	-2.55285183540764\\
0.6215	-2.5640181857998\\
0.622	-2.57507118762805\\
0.6225	-2.58600861823288\\
0.623	-2.59682829366284\\
0.6235	-2.60752806998426\\
0.624	-2.61810584467821\\
0.6245	-2.62855955780469\\
0.625	-2.63888719345778\\
0.6255	-2.64908678136635\\
0.626	-2.65915639753439\\
0.6265	-2.66909416624912\\
0.627	-2.67889826095416\\
0.6275	-2.68856690599569\\
0.628	-2.69809837735011\\
0.6285	-2.70749100466128\\
0.629	-2.71674317208453\\
0.6295	-2.72585331956725\\
0.63	-2.73481994462418\\
0.6305	-2.74364160332698\\
0.631	-2.75231691149747\\
0.6315	-2.76084454639567\\
0.632	-2.76922324820407\\
0.6325	-2.77745182026047\\
0.633	-2.78552913193926\\
0.6335	-2.79345411879694\\
0.634	-2.80122578428927\\
0.6345	-2.80884320134282\\
0.635	-2.81630551331546\\
0.6355	-2.82361193530596\\
0.636	-2.83076175601673\\
0.6365	-2.8377543383358\\
0.637	-2.84458912128684\\
0.6375	-2.85126562093137\\
0.638	-2.85778343188213\\
0.6385	-2.86414222878739\\
0.639	-2.87034176714587\\
0.6395	-2.87638188525671\\
0.64	-2.88226250529624\\
0.6405	-2.8879836343076\\
0.641	-2.89354536615065\\
0.6415	-2.89894788214224\\
0.642	-2.90419145323904\\
0.6425	-2.90927644056137\\
0.643	-2.91420329696484\\
0.6435	-2.91897256864104\\
0.644	-2.92358489601975\\
0.6445	-2.92804101568981\\
0.645	-2.93234176098122\\
0.6455	-2.93648806388592\\
0.646	-2.94048095590188\\
0.6465	-2.944321569983\\
0.647	-2.94801114120855\\
0.6475	-2.95155100855845\\
0.648	-2.95494261601925\\
0.6485	-2.95818751412662\\
0.649	-2.96128736083847\\
0.6495	-2.964243923514\\
0.65	-2.96705907984506\\
0.6505	-2.96973481896202\\
0.651	-2.97227324332562\\
0.6515	-2.97467656962908\\
0.652	-2.9769471302825\\
0.6525	-2.97908737463513\\
0.653	-2.98109987066346\\
0.6535	-2.98298730575698\\
0.654	-2.98475248834802\\
0.6545	-2.98639834916321\\
0.655	-2.98792794288238\\
0.6555	-2.98934444880797\\
0.656	-2.99065117269856\\
0.6565	-2.99185154793304\\
0.657	-2.99294913699487\\
0.6575	-2.99394763246164\\
0.658	-2.99485085863489\\
0.6585	-2.99566277261692\\
0.659	-2.99638746626079\\
0.6595	-2.99702916628667\\
0.66	-2.99759223695946\\
0.6605	-2.99808118055444\\
0.661	-2.99850063889971\\
0.6615	-2.99885539477327\\
0.662	-2.99915037324172\\
0.6625	-2.99939064296996\\
0.663	-2.99958141744355\\
0.6635	-2.99972805636571\\
0.664	-2.99983606702517\\
0.6645	-2.99991110543124\\
0.665	-2.99995897817644\\
0.6655	-2.99998564284397\\
0.666	-2.99999721048152\\
0.6665	-2.99999994571772\\
0.667	-3.00000208779238\\
0.6675	-3.00003266497515\\
0.668	-3.00013248599134\\
0.6685	-3.00034029572271\\
0.669	-3.00069259456359\\
0.6695	-3.00122367194854\\
0.67	-3.0019656510558\\
0.6705	-3.00294853537343\\
0.671	-3.00420025899075\\
0.6715	-3.00574669777416\\
0.672	-3.00761175504886\\
0.6725	-3.00981736904941\\
0.673	-3.01238357811235\\
0.6735	-3.01532853930257\\
0.674	-3.0186686066445\\
0.6745	-3.02241833112203\\
0.675	-3.02659055008553\\
0.6755	-3.03119637793861\\
0.676	-3.03624528995715\\
0.6765	-3.04174514464103\\
0.677	-3.04770223959349\\
0.6775	-3.05412133014761\\
0.678	-3.06100571132265\\
0.6785	-3.0683572140988\\
0.679	-3.07617628178559\\
0.6795	-3.0844620091375\\
0.68	-3.09321215725504\\
0.6805	-3.10242322809063\\
0.681	-3.11209049052559\\
0.6815	-3.1222080362495\\
0.682	-3.1327688076999\\
0.6825	-3.14376464835368\\
0.683	-3.15518633066677\\
0.6835	-3.16702363616787\\
0.684	-3.17926534428261\\
0.6845	-3.1918993180152\\
0.685	-3.20491254306398\\
0.6855	-3.21829113340937\\
0.686	-3.23202041885816\\
0.6865	-3.24608496180736\\
0.687	-3.26046861312352\\
0.6875	-3.27515453635715\\
0.688	-3.29012526920997\\
0.6885	-3.30536275519989\\
0.689	-3.32084839767776\\
0.6895	-3.33656307472847\\
0.69	-3.35248722671531\\
0.6905	-3.36860085255466\\
0.691	-3.38488358980976\\
0.6915	-3.40131473145448\\
0.692	-3.41787326871417\\
0.6925	-3.43453796184622\\
0.693	-3.45128735131584\\
0.6935	-3.46809980808757\\
0.694	-3.48495358950458\\
0.6945	-3.50182687095366\\
0.695	-3.51869777753018\\
0.6955	-3.53554445854388\\
0.696	-3.55234510055743\\
0.6965	-3.56907798326574\\
0.697	-3.58572150371037\\
0.6975	-3.60225425451063\\
0.698	-3.61865503690206\\
0.6985	-3.63490290357731\\
0.699	-3.65097722946666\\
0.6995	-3.66685770801269\\
0.7	-3.6825244424399\\
0.7005	-3.6979579643812\\
0.701	-3.71313925250433\\
0.7015	-3.72804983123206\\
0.702	-3.74267176887952\\
0.7025	-3.75698773539625\\
0.703	-3.77098104148172\\
0.7035	-3.78463568515144\\
0.704	-3.79793638898991\\
0.7045	-3.8108686467167\\
0.705	-3.82341877161525\\
0.7055	-3.83557392074727\\
0.706	-3.84732215828262\\
0.7065	-3.85865247598849\\
0.707	-3.86955485842191\\
0.7075	-3.88002032763325\\
0.708	-3.89004094875418\\
0.7085	-3.89960990450345\\
0.709	-3.90872153989039\\
0.7095	-3.91737139015459\\
0.71	-3.92555622174405\\
0.7105	-3.93327409564517\\
0.711	-3.94052437855862\\
0.7115	-3.94730781554244\\
0.712	-3.95362655608915\\
0.7125	-3.95948419324122\\
0.713	-3.96488583064638\\
0.7135	-3.96983809373342\\
0.714	-3.97434917627834\\
0.7145	-3.97842892236076\\
0.715	-3.98208880773745\\
0.7155	-3.98534204042517\\
0.716	-3.98820354766212\\
0.7165	-3.99069008021615\\
0.717	-3.99282019748352\\
0.7175	-3.99461434199475\\
0.718	-3.99609488225542\\
0.7185	-3.99728613509797\\
0.719	-3.99821441597305\\
0.7195	-3.99890811531805\\
0.72	-3.99939769669436\\
0.7205	-3.99971572658978\\
0.721	-3.99989698617719\\
0.7215	-3.99997845455073\\
0.722	-3.99999936460517\\
0.7225	-3.99999876134098\\
0.723	-3.99997313134372\\
0.7235	-3.99988246709108\\
0.724	-3.99968779832125\\
0.7245	-3.999352382496\\
0.725	-3.99884170666337\\
0.7255	-3.99812339991331\\
0.726	-3.99716725945473\\
0.7265	-3.99594512395561\\
0.727	-3.99443089962006\\
0.7275	-3.992600498721\\
0.728	-3.99043175764382\\
0.7285	-3.98790444433689\\
0.729	-3.98500019684434\\
0.7295	-3.98170248791575\\
0.73	-3.97799657098949\\
0.7305	-3.97386943735182\\
0.731	-3.96930978447199\\
0.7315	-3.96430797874928\\
0.732	-3.95885597169399\\
0.7325	-3.95294731669128\\
0.733	-3.94657710008323\\
0.7335	-3.93974186852574\\
0.734	-3.93243964575231\\
0.7345	-3.92466983571649\\
0.735	-3.91643321327865\\
0.7355	-3.90773186832666\\
0.736	-3.89856917783618\\
0.7365	-3.88894973881543\\
0.737	-3.87887933477759\\
0.7375	-3.86836490593851\\
0.738	-3.85741451196373\\
0.7385	-3.84603724256158\\
0.739	-3.83424323052168\\
0.7395	-3.82204359024763\\
0.74	-3.80945035815239\\
0.7405	-3.79647646471858\\
0.741	-3.78313571028411\\
0.7415	-3.76944266818464\\
0.742	-3.75541270151734\\
0.7425	-3.74106190353632\\
0.743	-3.72640702500939\\
0.7435	-3.71146547421813\\
0.744	-3.69625523872674\\
0.7445	-3.68079485930502\\
0.745	-3.66510340385139\\
0.7455	-3.64920039847493\\
0.746	-3.63310578651726\\
0.7465	-3.61683989688754\\
0.747	-3.60042341426015\\
0.7475	-3.58387729898095\\
0.748	-3.56722279079258\\
0.7485	-3.5504813157022\\
0.749	-3.53367448411882\\
0.7495	-3.51682402938604\\
0.75	-3.49995177425444\\
0.7505	-3.48307958245277\\
0.751	-3.46622931212187\\
0.7515	-3.44942279346287\\
0.752	-3.43268175423145\\
0.7525	-3.4160277992487\\
0.753	-3.39948236569762\\
0.7535	-3.38306669145823\\
0.754	-3.36680172756314\\
0.7545	-3.35070814937353\\
0.755	-3.33480629511178\\
0.7555	-3.31911610811949\\
0.756	-3.30365710519254\\
0.7565	-3.28844834677875\\
0.757	-3.27350838109851\\
0.7575	-3.25885519012809\\
0.758	-3.24450617283583\\
0.7585	-3.230478098616\\
0.759	-3.21678703278303\\
0.7595	-3.20344831980765\\
0.76	-3.19047656655312\\
0.7605	-3.17788555286825\\
0.761	-3.16568819060922\\
0.7615	-3.15389653854072\\
0.762	-3.14252168685198\\
0.7625	-3.13157374411821\\
0.763	-3.1210618391633\\
0.7635	-3.11099399253726\\
0.764	-3.10137714631855\\
0.7645	-3.09221708215773\\
0.765	-3.0835183840245\\
0.7655	-3.07528442703187\\
0.766	-3.06751729175448\\
0.7665	-3.06021772883832\\
0.767	-3.05338517203927\\
0.7675	-3.04701760411263\\
0.768	-3.04111157171428\\
0.7685	-3.0356621555984\\
0.769	-3.03066289238632\\
0.7695	-3.0261057484895\\
0.77	-3.02198105491698\\
0.7705	-3.01827751286328\\
0.771	-3.01498209312558\\
0.7715	-3.01208005845547\\
0.772	-3.00955484434962\\
0.7725	-3.00738809630275\\
0.773	-3.00555955804884\\
0.7735	-3.00404707714915\\
0.774	-3.00282654725015\\
0.7745	-3.00187184475362\\
0.775	-3.00115481205285\\
0.7755	-3.00064523331821\\
0.776	-3.0003107227385\\
0.7765	-3.00011675059795\\
0.777	-3.00002657622099\\
0.7775	-3.00000120326877\\
0.778	-2.9999999035208\\
0.7785	-2.99999729389674\\
0.779	-2.99998747350764\\
0.7795	-2.99996575861587\\
0.78	-2.99992758172448\\
0.7805	-2.9998684891907\\
0.781	-2.9997841414006\\
0.7815	-2.99967031073174\\
0.782	-2.99952288155328\\
0.7825	-2.99933784801397\\
0.783	-2.99911131497356\\
0.7835	-2.99883949451032\\
0.784	-2.99851870708517\\
0.7845	-2.99814537909697\\
0.785	-2.99771604323178\\
0.7855	-2.99722733584349\\
0.786	-2.99667599747772\\
0.7865	-2.99605887095095\\
0.787	-2.99537290047738\\
0.7875	-2.99461513155256\\
0.788	-2.99378270815942\\
0.7885	-2.99287287381594\\
0.789	-2.99188296878128\\
0.7895	-2.99081043063779\\
0.79	-2.98965279207914\\
0.7905	-2.98840768056107\\
0.791	-2.9870728169044\\
0.7915	-2.98564601494581\\
0.792	-2.98412518002442\\
0.7925	-2.98250830770121\\
0.793	-2.98079348352621\\
0.7935	-2.97897888129228\\
0.794	-2.97706276303506\\
0.7945	-2.97504347670474\\
0.795	-2.97291945639881\\
0.7955	-2.97068922084873\\
0.796	-2.96835137196467\\
0.7965	-2.96590459454455\\
0.797	-2.96334765534266\\
0.7975	-2.96067940143985\\
0.798	-2.95789875919581\\
0.7985	-2.95500473471475\\
0.799	-2.95199641105137\\
0.7995	-2.94887294762884\\
0.8	-2.94563358035521\\
0.8005	-2.9422776188876\\
0.801	-2.93880444762181\\
0.8015	-2.93521352295647\\
0.802	-2.93150437311851\\
0.8025	-2.92767659711535\\
0.803	-2.92372986357077\\
0.8035	-2.91966390991001\\
0.804	-2.91547854131204\\
0.8045	-2.91117362942896\\
0.805	-2.90674911192036\\
0.8055	-2.90220499128918\\
0.806	-2.89754133325187\\
0.8065	-2.89275826697121\\
0.807	-2.88785598232062\\
0.8075	-2.88283473133924\\
0.808	-2.87769482473959\\
0.8085	-2.87243663214031\\
0.809	-2.8670605813677\\
0.8095	-2.86156715682591\\
0.81	-2.85595689874026\\
0.8105	-2.85023040135275\\
0.811	-2.84438831385341\\
0.8115	-2.83843133805203\\
0.812	-2.83236022639903\\
0.8125	-2.82617578390636\\
0.813	-2.81987886378192\\
0.8135	-2.81347036923398\\
0.814	-2.80695125021157\\
0.8145	-2.80032250462682\\
0.815	-2.79358517556102\\
0.8155	-2.78674035068252\\
0.816	-2.77978916213033\\
0.8165	-2.77273278418579\\
0.817	-2.76557243420393\\
0.8175	-2.75830936900456\\
0.818	-2.75094488580362\\
0.8185	-2.74348032093258\\
0.819	-2.73591704832506\\
0.8195	-2.72825647870195\\
0.82	-2.72050005898927\\
0.8205	-2.71264927022276\\
0.821	-2.70470562847913\\
0.8215	-2.69667068243143\\
0.822	-2.68854601160274\\
0.8225	-2.68033322753035\\
0.823	-2.67203397120466\\
0.8235	-2.66364991260343\\
0.824	-2.65518274987699\\
0.8245	-2.64663420771831\\
0.825	-2.63800603678101\\
0.8255	-2.62930001309724\\
0.826	-2.62051793551655\\
0.8265	-2.61166162745212\\
0.827	-2.60273293292266\\
0.8275	-2.59373371794936\\
0.828	-2.58466586706345\\
0.8285	-2.57553128551808\\
0.829	-2.56633189486456\\
0.8295	-2.55706963481498\\
0.83	-2.54774646126316\\
0.8305	-2.53836434349068\\
0.831	-2.5289252656803\\
0.8315	-2.51943122598459\\
0.832	-2.50988423338276\\
0.8325	-2.50028630756424\\
0.833	-2.49063947927789\\
0.8335	-2.48094578718883\\
0.834	-2.4712072792754\\
0.8345	-2.46142600933672\\
0.835	-2.45160403827322\\
0.8355	-2.4417434304778\\
0.836	-2.43184625628055\\
0.8365	-2.42191458752495\\
0.837	-2.41195049861562\\
0.8375	-2.40195606512134\\
0.838	-2.39193336296012\\
0.8385	-2.38188446607091\\
0.839	-2.37181144792703\\
0.8395	-2.36171637781081\\
0.84	-2.3516013212793\\
0.8405	-2.34146833981504\\
0.841	-2.33131948803202\\
0.8415	-2.32115681425785\\
0.842	-2.31098235808895\\
0.8425	-2.30079815167119\\
0.843	-2.29060621515964\\
0.8435	-2.28040856021107\\
0.844	-2.27020718474523\\
0.8445	-2.2600040746911\\
0.845	-2.24980120142573\\
0.8455	-2.23960052293842\\
0.846	-2.22940397894126\\
0.8465	-2.21921349482727\\
0.847	-2.20903097619885\\
0.8475	-2.19885831073043\\
0.848	-2.18869736642228\\
0.8485	-2.17854998962139\\
0.849	-2.16841800525435\\
0.8495	-2.15830321601243\\
0.85	-2.14820739955758\\
0.8505	-2.13813230991946\\
0.851	-2.12807967493427\\
0.8515	-2.11805119449855\\
0.852	-2.10804854231537\\
0.8525	-2.09807336251833\\
0.853	-2.08812726978795\\
0.8535	-2.078211847489\\
0.854	-2.06832864743774\\
0.8545	-2.05847918897052\\
0.855	-2.04866495673195\\
0.8555	-2.0388874024211\\
0.856	-2.0291479396692\\
0.8565	-2.01944794695009\\
0.857	-2.00978876466979\\
0.8575	-2.0001716936531\\
0.858	-1.99059799642419\\
0.8585	-1.98106889359769\\
0.859	-1.97158556387876\\
0.8595	-1.96214914429584\\
0.86	-1.95276072798879\\
0.8605	-1.94342136222986\\
0.861	-1.93413205016986\\
0.8615	-1.92489374653087\\
0.862	-1.91570735935238\\
0.8625	-1.90657374894363\\
0.863	-1.89749372345977\\
0.8635	-1.88846804239438\\
0.864	-1.8794974120392\\
0.8645	-1.87058248816174\\
0.865	-1.86172387065017\\
0.8655	-1.85292210514308\\
0.866	-1.84417768302956\\
0.8665	-1.83549103784026\\
0.867	-1.82686254466535\\
0.8675	-1.81829252201715\\
0.868	-1.80978122740635\\
0.8685	-1.80132885757484\\
0.869	-1.79293554814649\\
0.8695	-1.78460137164802\\
0.87	-1.77632633809117\\
0.8705	-1.76811039159657\\
0.871	-1.75995341097587\\
0.8715	-1.75185520868399\\
0.872	-1.74381552930572\\
0.8725	-1.73583404920646\\
0.873	-1.72791037478601\\
0.8735	-1.72004404201289\\
0.874	-1.71223451502738\\
0.8745	-1.704481185443\\
0.875	-1.69678337188088\\
0.8755	-1.68914031764143\\
0.876	-1.68155119047151\\
0.8765	-1.67401508244802\\
0.877	-1.6665310068347\\
0.8775	-1.65909789901343\\
0.878	-1.65171461473801\\
0.8785	-1.64437992978492\\
0.879	-1.63709253715933\\
0.8795	-1.62985104849213\\
0.88	-1.62265399019816\\
0.8805	-1.61549980708514\\
0.881	-1.60838685525232\\
0.8815	-1.60131340709631\\
0.882	-1.59427764455904\\
0.8825	-1.58727766366792\\
0.883	-1.58031146941357\\
0.8835	-1.5733769776125\\
0.884	-1.56647201059968\\
0.8845	-1.559594300139\\
0.885	-1.55274148346507\\
0.8855	-1.54591110351612\\
0.886	-1.53910060835187\\
0.8865	-1.53230734847602\\
0.887	-1.52552857834962\\
0.8875	-1.51876145185088\\
0.888	-1.51200302600046\\
0.8885	-1.50525025537354\\
0.889	-1.4985\\
0.8895	-1.49175\\
0.89	-1.485\\
0.8905	-1.47825\\
0.891	-1.4715\\
0.8915	-1.46475\\
0.892	-1.458\\
0.8925	-1.45125\\
0.893	-1.4445\\
0.8935	-1.43775\\
0.894	-1.431\\
0.8945	-1.42425\\
0.895	-1.4175\\
0.8955	-1.41075\\
0.896	-1.404\\
0.8965	-1.39725\\
0.897	-1.3905\\
0.8975	-1.38375\\
0.898	-1.377\\
0.8985	-1.37025\\
0.899	-1.3635\\
0.8995	-1.35675\\
0.9	-1.35\\
0.9005	-1.34325\\
0.901	-1.3365\\
0.9015	-1.32975\\
0.902	-1.323\\
0.9025	-1.31625\\
0.903	-1.3095\\
0.9035	-1.30275\\
0.904	-1.296\\
0.9045	-1.28925\\
0.905	-1.2825\\
0.9055	-1.27575\\
0.906	-1.269\\
0.9065	-1.26225\\
0.907	-1.2555\\
0.9075	-1.24875\\
0.908	-1.242\\
0.9085	-1.23525\\
0.909	-1.2285\\
0.9095	-1.22175\\
0.91	-1.215\\
0.9105	-1.20825\\
0.911	-1.2015\\
0.9115	-1.19475\\
0.912	-1.188\\
0.9125	-1.18125\\
0.913	-1.1745\\
0.9135	-1.16775\\
0.914	-1.161\\
0.9145	-1.15425\\
0.915	-1.1475\\
0.9155	-1.14075\\
0.916	-1.134\\
0.9165	-1.12725\\
0.917	-1.1205\\
0.9175	-1.11375\\
0.918	-1.107\\
0.9185	-1.10025\\
0.919	-1.0935\\
0.9195	-1.08675\\
0.92	-1.08\\
0.9205	-1.07325\\
0.921	-1.0665\\
0.9215	-1.05975\\
0.922	-1.053\\
0.9225	-1.04625\\
0.923	-1.0395\\
0.9235	-1.03275\\
0.924	-1.026\\
0.9245	-1.01925\\
0.925	-1.0125\\
0.9255	-1.00575\\
0.926	-0.998999999999999\\
0.9265	-0.99225\\
0.927	-0.9855\\
0.9275	-0.97875\\
0.928	-0.972000000000001\\
0.9285	-0.965249999999999\\
0.929	-0.958499999999999\\
0.9295	-0.951750000000001\\
0.93	-0.945\\
0.9305	-0.93825\\
0.931	-0.9315\\
0.9315	-0.92475\\
0.932	-0.918000000000001\\
0.9325	-0.911250000000001\\
0.933	-0.904499999999999\\
0.9335	-0.89775\\
0.934	-0.891\\
0.9345	-0.88425\\
0.935	-0.8775\\
0.9355	-0.870749999999999\\
0.936	-0.864000000000001\\
0.9365	-0.857250000000001\\
0.937	-0.850499999999998\\
0.9375	-0.84375\\
0.938	-0.837000000000002\\
0.9385	-0.830249999999999\\
0.939	-0.823499999999999\\
0.9395	-0.816750000000001\\
0.94	-0.81\\
0.9405	-0.80325\\
0.941	-0.7965\\
0.9415	-0.78975\\
0.942	-0.783000000000001\\
0.9425	-0.776249999999999\\
0.943	-0.769500000000001\\
0.9435	-0.76275\\
0.944	-0.756\\
0.9445	-0.74925\\
0.945	-0.742500000000001\\
0.9455	-0.735749999999999\\
0.946	-0.729000000000001\\
0.9465	-0.722250000000001\\
0.947	-0.7155\\
0.9475	-0.70875\\
0.948	-0.702\\
0.9485	-0.69525\\
0.949	-0.688500000000001\\
0.9495	-0.681749999999999\\
0.95	-0.675000000000001\\
0.9505	-0.66825\\
0.951	-0.6615\\
0.9515	-0.65475\\
0.952	-0.648\\
0.9525	-0.641249999999999\\
0.953	-0.634500000000001\\
0.9535	-0.627749999999999\\
0.954	-0.621\\
0.9545	-0.61425\\
0.955	-0.6075\\
0.9555	-0.60075\\
0.956	-0.594000000000001\\
0.9565	-0.587249999999999\\
0.957	-0.580500000000001\\
0.9575	-0.57375\\
0.958	-0.567\\
0.9585	-0.56025\\
0.959	-0.5535\\
0.9595	-0.546749999999999\\
0.96	-0.540000000000001\\
0.9605	-0.533249999999999\\
0.961	-0.5265\\
0.9615	-0.51975\\
0.962	-0.513\\
0.9625	-0.50625\\
0.963	-0.499500000000001\\
0.9635	-0.492749999999999\\
0.964	-0.486000000000001\\
0.9645	-0.47925\\
0.965	-0.4725\\
0.9655	-0.46575\\
0.966	-0.459\\
0.9665	-0.452249999999999\\
0.967	-0.445500000000001\\
0.9675	-0.438749999999999\\
0.968	-0.432\\
0.9685	-0.42525\\
0.969	-0.4185\\
0.9695	-0.41175\\
0.97	-0.405000000000001\\
0.9705	-0.398249999999999\\
0.971	-0.391500000000001\\
0.9715	-0.38475\\
0.972	-0.378\\
0.9725	-0.37125\\
0.973	-0.3645\\
0.9735	-0.357749999999999\\
0.974	-0.351000000000001\\
0.9745	-0.344249999999999\\
0.975	-0.3375\\
0.9755	-0.33075\\
0.976	-0.324\\
0.9765	-0.31725\\
0.977	-0.310500000000001\\
0.9775	-0.303749999999999\\
0.978	-0.297000000000001\\
0.9785	-0.29025\\
0.979	-0.2835\\
0.9795	-0.27675\\
0.98	-0.27\\
0.9805	-0.263249999999999\\
0.981	-0.256500000000001\\
0.9815	-0.249749999999999\\
0.982	-0.243\\
0.9825	-0.23625\\
0.983	-0.2295\\
0.9835	-0.22275\\
0.984	-0.216000000000001\\
0.9845	-0.209249999999999\\
0.985	-0.202500000000001\\
0.9855	-0.19575\\
0.986	-0.189\\
0.9865	-0.18225\\
0.987	-0.1755\\
0.9875	-0.168749999999999\\
0.988	-0.162000000000001\\
0.9885	-0.155249999999999\\
0.989	-0.1485\\
0.9895	-0.14175\\
0.99	-0.135\\
0.9905	-0.12825\\
0.991	-0.121499999999999\\
0.9915	-0.114749999999999\\
0.992	-0.108000000000001\\
0.9925	-0.101249999999999\\
0.993	-0.0945\\
0.9935	-0.0877499999999998\\
0.994	-0.0809999999999995\\
0.9945	-0.0742499999999993\\
0.995	-0.0675000000000008\\
0.9955	-0.0607499999999987\\
0.996	-0.0540000000000003\\
0.9965	-0.04725\\
0.997	-0.0404999999999998\\
0.9975	-0.0337499999999995\\
0.998	-0.0269999999999992\\
0.9985	-0.020249999999999\\
0.999	-0.0135000000000005\\
0.9995	-0.00674999999999848\\
1	0\\
};
\end{axis}
\end{tikzpicture}%


==> control_example1.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.8\linewidth,
scale only axis,
xmin=-0.0,
xmax=1.0,
ymin=-2.2,
ymax=2.2,
grid=major,
xtick=\empty,
extra x tick style={grid=major},
extra x ticks={0.074,0.222,0.333,0.444,0.555,0.666,0.777,0.926},
extra x tick labels={$\frac{2}{27}$,$\frac29$,$\frac39$,$\frac49$,$\frac59$,$\frac69$,$\frac79$,$\frac{25}{27}$},
]
\addplot [color=DarkBlue, thick]
table[row sep=crcr]{%
	0	0\\
	0.0005	0\\
	0.001	0\\
	0.0015	0\\
	0.002	0\\
	0.0025	0\\
	0.003	0\\
	0.0035	0\\
	0.004	0\\
	0.0045	0\\
	0.005	0\\
	0.0055	0\\
	0.006	0\\
	0.0065	0\\
	0.007	0\\
	0.0075	0\\
	0.008	0\\
	0.0085	0\\
	0.009	0\\
	0.0095	0\\
	0.01	0\\
	0.0105	0\\
	0.011	0\\
	0.0115	0\\
	0.012	0\\
	0.0125	0\\
	0.013	0\\
	0.0135	0\\
	0.014	0\\
	0.0145	0\\
	0.015	0\\
	0.0155	0\\
	0.016	0\\
	0.0165	0\\
	0.017	0\\
	0.0175	0\\
	0.018	0\\
	0.0185	0\\
	0.019	0\\
	0.0195	0\\
	0.02	0\\
	0.0205	0\\
	0.021	0\\
	0.0215	0\\
	0.022	0\\
	0.0225	0\\
	0.023	0\\
	0.0235	0\\
	0.024	0\\
	0.0245	0\\
	0.025	0\\
	0.0255	0\\
	0.026	0\\
	0.0265	0\\
	0.027	0\\
	0.0275	0\\
	0.028	0\\
	0.0285	0\\
	0.029	0\\
	0.0295	0\\
	0.03	0\\
	0.0305	0\\
	0.031	0\\
	0.0315	0\\
	0.032	0\\
	0.0325	0\\
	0.033	0\\
	0.0335	0\\
	0.034	0\\
	0.0345	0\\
	0.035	0\\
	0.0355	0\\
	0.036	0\\
	0.0365	0\\
	0.037	0\\
	0.0375	0\\
	0.038	0\\
	0.0385	0\\
	0.039	0\\
	0.0395	0\\
	0.04	0\\
	0.0405	0\\
	0.041	0\\
	0.0415	0\\
	0.042	0\\
	0.0425	0\\
	0.043	0\\
	0.0435	0\\
	0.044	0\\
	0.0445	0\\
	0.045	0\\
	0.0455	0\\
	0.046	0\\
	0.0465	0\\
	0.047	0\\
	0.0475	0\\
	0.048	0\\
	0.0485	0\\
	0.049	0\\
	0.0495	0\\
	0.05	0\\
	0.0505	0\\
	0.051	0\\
	0.0515	0\\
	0.052	0\\
	0.0525	0\\
	0.053	0\\
	0.0535	0\\
	0.054	0\\
	0.0545	0\\
	0.055	0\\
	0.0555	0\\
	0.056	0\\
	0.0565	0\\
	0.057	0\\
	0.0575	0\\
	0.058	0\\
	0.0585	0\\
	0.059	0\\
	0.0595	0\\
	0.06	0\\
	0.0605	0\\
	0.061	0\\
	0.0615	0\\
	0.062	0\\
	0.0625	0\\
	0.063	0\\
	0.0635	0\\
	0.064	0\\
	0.0645	0\\
	0.065	0\\
	0.0655	0\\
	0.066	0\\
	0.0665	0\\
	0.067	0\\
	0.0675	0\\
	0.068	0\\
	0.0685	0\\
	0.069	0\\
	0.0695	0\\
	0.07	0\\
	0.0705	0\\
	0.071	0\\
	0.0715	0\\
	0.072	0\\
	0.0725	0\\
	0.073	0\\
	0.0735	0\\
	0.074	0\\
	0.0745	1\\
	0.075	1\\
	0.0755	1\\
	0.076	1\\
	0.0765	1\\
	0.077	1\\
	0.0775	1\\
	0.078	1\\
	0.0785	1\\
	0.079	1\\
	0.0795	1\\
	0.08	1\\
	0.0805	1\\
	0.081	1\\
	0.0815	1\\
	0.082	1\\
	0.0825	1\\
	0.083	1\\
	0.0835	1\\
	0.084	1\\
	0.0845	1\\
	0.085	1\\
	0.0855	1\\
	0.086	1\\
	0.0865	1\\
	0.087	1\\
	0.0875	1\\
	0.088	1\\
	0.0885	1\\
	0.089	1\\
	0.0895	1\\
	0.09	1\\
	0.0905	1\\
	0.091	1\\
	0.0915	1\\
	0.092	1\\
	0.0925	1\\
	0.093	1\\
	0.0935	1\\
	0.094	1\\
	0.0945	1\\
	0.095	1\\
	0.0955	1\\
	0.096	1\\
	0.0965	1\\
	0.097	1\\
	0.0975	1\\
	0.098	1\\
	0.0985	1\\
	0.099	1\\
	0.0995	1\\
	0.1	1\\
	0.1005	1\\
	0.101	1\\
	0.1015	1\\
	0.102	1\\
	0.1025	1\\
	0.103	1\\
	0.1035	1\\
	0.104	1\\
	0.1045	1\\
	0.105	1\\
	0.1055	1\\
	0.106	1\\
	0.1065	1\\
	0.107	1\\
	0.1075	1\\
	0.108	1\\
	0.1085	1\\
	0.109	1\\
	0.1095	1\\
	0.11	1\\
	0.1105	1\\
	0.111	1\\
	0.1115	1\\
	0.112	1\\
	0.1125	1\\
	0.113	1\\
	0.1135	1\\
	0.114	1\\
	0.1145	1\\
	0.115	1\\
	0.1155	1\\
	0.116	1\\
	0.1165	1\\
	0.117	1\\
	0.1175	1\\
	0.118	1\\
	0.1185	1\\
	0.119	1\\
	0.1195	1\\
	0.12	1\\
	0.1205	1\\
	0.121	1\\
	0.1215	1\\
	0.122	1\\
	0.1225	1\\
	0.123	1\\
	0.1235	1\\
	0.124	1\\
	0.1245	1\\
	0.125	1\\
	0.1255	1\\
	0.126	1\\
	0.1265	1\\
	0.127	1\\
	0.1275	1\\
	0.128	1\\
	0.1285	1\\
	0.129	1\\
	0.1295	1\\
	0.13	1\\
	0.1305	1\\
	0.131	1\\
	0.1315	1\\
	0.132	1\\
	0.1325	1\\
	0.133	1\\
	0.1335	1\\
	0.134	1\\
	0.1345	1\\
	0.135	1\\
	0.1355	1\\
	0.136	1\\
	0.1365	1\\
	0.137	1\\
	0.1375	1\\
	0.138	1\\
	0.1385	1\\
	0.139	1\\
	0.1395	1\\
	0.14	1\\
	0.1405	1\\
	0.141	1\\
	0.1415	1\\
	0.142	1\\
	0.1425	1\\
	0.143	1\\
	0.1435	1\\
	0.144	1\\
	0.1445	1\\
	0.145	1\\
	0.1455	1\\
	0.146	1\\
	0.1465	1\\
	0.147	1\\
	0.1475	1\\
	0.148	1\\
	0.1485	1\\
	0.149	1\\
	0.1495	1\\
	0.15	1\\
	0.1505	1\\
	0.151	1\\
	0.1515	1\\
	0.152	1\\
	0.1525	1\\
	0.153	1\\
	0.1535	1\\
	0.154	1\\
	0.1545	1\\
	0.155	1\\
	0.1555	1\\
	0.156	1\\
	0.1565	1\\
	0.157	1\\
	0.1575	1\\
	0.158	1\\
	0.1585	1\\
	0.159	1\\
	0.1595	1\\
	0.16	1\\
	0.1605	1\\
	0.161	1\\
	0.1615	1\\
	0.162	1\\
	0.1625	1\\
	0.163	1\\
	0.1635	1\\
	0.164	1\\
	0.1645	1\\
	0.165	1\\
	0.1655	1\\
	0.166	1\\
	0.1665	1\\
	0.167	1\\
	0.1675	1\\
	0.168	1\\
	0.1685	1\\
	0.169	1\\
	0.1695	1\\
	0.17	1\\
	0.1705	1\\
	0.171	1\\
	0.1715	1\\
	0.172	1\\
	0.1725	1\\
	0.173	1\\
	0.1735	1\\
	0.174	1\\
	0.1745	1\\
	0.175	1\\
	0.1755	1\\
	0.176	1\\
	0.1765	1\\
	0.177	1\\
	0.1775	1\\
	0.178	1\\
	0.1785	1\\
	0.179	1\\
	0.1795	1\\
	0.18	1\\
	0.1805	1\\
	0.181	1\\
	0.1815	1\\
	0.182	1\\
	0.1825	1\\
	0.183	1\\
	0.1835	1\\
	0.184	1\\
	0.1845	1\\
	0.185	1\\
	0.1855	1\\
	0.186	1\\
	0.1865	1\\
	0.187	1\\
	0.1875	1\\
	0.188	1\\
	0.1885	1\\
	0.189	1\\
	0.1895	1\\
	0.19	1\\
	0.1905	1\\
	0.191	1\\
	0.1915	1\\
	0.192	1\\
	0.1925	1\\
	0.193	1\\
	0.1935	1\\
	0.194	1\\
	0.1945	1\\
	0.195	1\\
	0.1955	1\\
	0.196	1\\
	0.1965	1\\
	0.197	1\\
	0.1975	1\\
	0.198	1\\
	0.1985	1\\
	0.199	1\\
	0.1995	1\\
	0.2	1\\
	0.2005	1\\
	0.201	1\\
	0.2015	1\\
	0.202	1\\
	0.2025	1\\
	0.203	1\\
	0.2035	1\\
	0.204	1\\
	0.2045	1\\
	0.205	1\\
	0.2055	1\\
	0.206	1\\
	0.2065	1\\
	0.207	1\\
	0.2075	1\\
	0.208	1\\
	0.2085	1\\
	0.209	1\\
	0.2095	1\\
	0.21	1\\
	0.2105	1\\
	0.211	1\\
	0.2115	1\\
	0.212	1\\
	0.2125	1\\
	0.213	1\\
	0.2135	1\\
	0.214	1\\
	0.2145	1\\
	0.215	1\\
	0.2155	1\\
	0.216	1\\
	0.2165	1\\
	0.217	1\\
	0.2175	1\\
	0.218	1\\
	0.2185	1\\
	0.219	1\\
	0.2195	1\\
	0.22	1\\
	0.2205	1\\
	0.221	1\\
	0.2215	1\\
	0.222	1\\
	0.2225	2\\
	0.223	2\\
	0.2235	2\\
	0.224	2\\
	0.2245	2\\
	0.225	2\\
	0.2255	2\\
	0.226	2\\
	0.2265	2\\
	0.227	2\\
	0.2275	2\\
	0.228	2\\
	0.2285	2\\
	0.229	2\\
	0.2295	2\\
	0.23	2\\
	0.2305	2\\
	0.231	2\\
	0.2315	2\\
	0.232	2\\
	0.2325	2\\
	0.233	2\\
	0.2335	2\\
	0.234	2\\
	0.2345	2\\
	0.235	2\\
	0.2355	2\\
	0.236	2\\
	0.2365	2\\
	0.237	2\\
	0.2375	2\\
	0.238	2\\
	0.2385	2\\
	0.239	2\\
	0.2395	2\\
	0.24	2\\
	0.2405	2\\
	0.241	2\\
	0.2415	2\\
	0.242	2\\
	0.2425	2\\
	0.243	2\\
	0.2435	2\\
	0.244	2\\
	0.2445	2\\
	0.245	2\\
	0.2455	2\\
	0.246	2\\
	0.2465	2\\
	0.247	2\\
	0.2475	2\\
	0.248	2\\
	0.2485	2\\
	0.249	2\\
	0.2495	2\\
	0.25	2\\
	0.2505	2\\
	0.251	2\\
	0.2515	2\\
	0.252	2\\
	0.2525	2\\
	0.253	2\\
	0.2535	2\\
	0.254	2\\
	0.2545	2\\
	0.255	2\\
	0.2555	2\\
	0.256	2\\
	0.2565	2\\
	0.257	2\\
	0.2575	2\\
	0.258	2\\
	0.2585	2\\
	0.259	2\\
	0.2595	2\\
	0.26	2\\
	0.2605	2\\
	0.261	2\\
	0.2615	2\\
	0.262	2\\
	0.2625	2\\
	0.263	2\\
	0.2635	2\\
	0.264	2\\
	0.2645	2\\
	0.265	2\\
	0.2655	2\\
	0.266	2\\
	0.2665	2\\
	0.267	2\\
	0.2675	2\\
	0.268	2\\
	0.2685	2\\
	0.269	2\\
	0.2695	2\\
	0.27	2\\
	0.2705	2\\
	0.271	2\\
	0.2715	2\\
	0.272	2\\
	0.2725	2\\
	0.273	2\\
	0.2735	2\\
	0.274	2\\
	0.2745	2\\
	0.275	2\\
	0.2755	2\\
	0.276	2\\
	0.2765	2\\
	0.277	2\\
	0.2775	2\\
	0.278	2\\
	0.2785	2\\
	0.279	2\\
	0.2795	2\\
	0.28	2\\
	0.2805	2\\
	0.281	2\\
	0.2815	2\\
	0.282	2\\
	0.2825	2\\
	0.283	2\\
	0.2835	2\\
	0.284	2\\
	0.2845	2\\
	0.285	2\\
	0.2855	2\\
	0.286	2\\
	0.2865	2\\
	0.287	2\\
	0.2875	2\\
	0.288	2\\
	0.2885	2\\
	0.289	2\\
	0.2895	2\\
	0.29	2\\
	0.2905	2\\
	0.291	2\\
	0.2915	2\\
	0.292	2\\
	0.2925	2\\
	0.293	2\\
	0.2935	2\\
	0.294	2\\
	0.2945	2\\
	0.295	2\\
	0.2955	2\\
	0.296	2\\
	0.2965	2\\
	0.297	2\\
	0.2975	2\\
	0.298	2\\
	0.2985	2\\
	0.299	2\\
	0.2995	2\\
	0.3	2\\
	0.3005	2\\
	0.301	2\\
	0.3015	2\\
	0.302	2\\
	0.3025	2\\
	0.303	2\\
	0.3035	2\\
	0.304	2\\
	0.3045	2\\
	0.305	2\\
	0.3055	2\\
	0.306	2\\
	0.3065	2\\
	0.307	2\\
	0.3075	2\\
	0.308	2\\
	0.3085	2\\
	0.309	2\\
	0.3095	2\\
	0.31	2\\
	0.3105	2\\
	0.311	2\\
	0.3115	2\\
	0.312	2\\
	0.3125	2\\
	0.313	2\\
	0.3135	2\\
	0.314	2\\
	0.3145	2\\
	0.315	2\\
	0.3155	2\\
	0.316	2\\
	0.3165	2\\
	0.317	2\\
	0.3175	2\\
	0.318	2\\
	0.3185	2\\
	0.319	2\\
	0.3195	2\\
	0.32	2\\
	0.3205	2\\
	0.321	2\\
	0.3215	2\\
	0.322	2\\
	0.3225	2\\
	0.323	2\\
	0.3235	2\\
	0.324	2\\
	0.3245	2\\
	0.325	2\\
	0.3255	2\\
	0.326	2\\
	0.3265	2\\
	0.327	2\\
	0.3275	2\\
	0.328	2\\
	0.3285	2\\
	0.329	2\\
	0.3295	2\\
	0.33	2\\
	0.3305	2\\
	0.331	2\\
	0.3315	2\\
	0.332	2\\
	0.3325	2\\
	0.333	2\\
	0.3335	1\\
	0.334	1\\
	0.3345	1\\
	0.335	1\\
	0.3355	1\\
	0.336	1\\
	0.3365	1\\
	0.337	1\\
	0.3375	1\\
	0.338	1\\
	0.3385	1\\
	0.339	1\\
	0.3395	1\\
	0.34	1\\
	0.3405	1\\
	0.341	1\\
	0.3415	1\\
	0.342	1\\
	0.3425	1\\
	0.343	1\\
	0.3435	1\\
	0.344	1\\
	0.3445	1\\
	0.345	1\\
	0.3455	1\\
	0.346	1\\
	0.3465	1\\
	0.347	1\\
	0.3475	1\\
	0.348	1\\
	0.3485	1\\
	0.349	1\\
	0.3495	1\\
	0.35	1\\
	0.3505	1\\
	0.351	1\\
	0.3515	1\\
	0.352	1\\
	0.3525	1\\
	0.353	1\\
	0.3535	1\\
	0.354	1\\
	0.3545	1\\
	0.355	1\\
	0.3555	1\\
	0.356	1\\
	0.3565	1\\
	0.357	1\\
	0.3575	1\\
	0.358	1\\
	0.3585	1\\
	0.359	1\\
	0.3595	1\\
	0.36	1\\
	0.3605	1\\
	0.361	1\\
	0.3615	1\\
	0.362	1\\
	0.3625	1\\
	0.363	1\\
	0.3635	1\\
	0.364	1\\
	0.3645	1\\
	0.365	1\\
	0.3655	1\\
	0.366	1\\
	0.3665	1\\
	0.367	1\\
	0.3675	1\\
	0.368	1\\
	0.3685	1\\
	0.369	1\\
	0.3695	1\\
	0.37	1\\
	0.3705	1\\
	0.371	1\\
	0.3715	1\\
	0.372	1\\
	0.3725	1\\
	0.373	1\\
	0.3735	1\\
	0.374	1\\
	0.3745	1\\
	0.375	1\\
	0.3755	1\\
	0.376	1\\
	0.3765	1\\
	0.377	1\\
	0.3775	1\\
	0.378	1\\
	0.3785	1\\
	0.379	1\\
	0.3795	1\\
	0.38	1\\
	0.3805	1\\
	0.381	1\\
	0.3815	1\\
	0.382	1\\
	0.3825	1\\
	0.383	1\\
	0.3835	1\\
	0.384	1\\
	0.3845	1\\
	0.385	1\\
	0.3855	1\\
	0.386	1\\
	0.3865	1\\
	0.387	1\\
	0.3875	1\\
	0.388	1\\
	0.3885	1\\
	0.389	1\\
	0.3895	1\\
	0.39	1\\
	0.3905	1\\
	0.391	1\\
	0.3915	1\\
	0.392	1\\
	0.3925	1\\
	0.393	1\\
	0.3935	1\\
	0.394	1\\
	0.3945	1\\
	0.395	1\\
	0.3955	1\\
	0.396	1\\
	0.3965	1\\
	0.397	1\\
	0.3975	1\\
	0.398	1\\
	0.3985	1\\
	0.399	1\\
	0.3995	1\\
	0.4	1\\
	0.4005	1\\
	0.401	1\\
	0.4015	1\\
	0.402	1\\
	0.4025	1\\
	0.403	1\\
	0.4035	1\\
	0.404	1\\
	0.4045	1\\
	0.405	1\\
	0.4055	1\\
	0.406	1\\
	0.4065	1\\
	0.407	1\\
	0.4075	1\\
	0.408	1\\
	0.4085	1\\
	0.409	1\\
	0.4095	1\\
	0.41	1\\
	0.4105	1\\
	0.411	1\\
	0.4115	1\\
	0.412	1\\
	0.4125	1\\
	0.413	1\\
	0.4135	1\\
	0.414	1\\
	0.4145	1\\
	0.415	1\\
	0.4155	1\\
	0.416	1\\
	0.4165	1\\
	0.417	1\\
	0.4175	1\\
	0.418	1\\
	0.4185	1\\
	0.419	1\\
	0.4195	1\\
	0.42	1\\
	0.4205	1\\
	0.421	1\\
	0.4215	1\\
	0.422	1\\
	0.4225	1\\
	0.423	1\\
	0.4235	1\\
	0.424	1\\
	0.4245	1\\
	0.425	1\\
	0.4255	1\\
	0.426	1\\
	0.4265	1\\
	0.427	1\\
	0.4275	1\\
	0.428	1\\
	0.4285	1\\
	0.429	1\\
	0.4295	1\\
	0.43	1\\
	0.4305	1\\
	0.431	1\\
	0.4315	1\\
	0.432	1\\
	0.4325	1\\
	0.433	1\\
	0.4335	1\\
	0.434	1\\
	0.4345	1\\
	0.435	1\\
	0.4355	1\\
	0.436	1\\
	0.4365	1\\
	0.437	1\\
	0.4375	1\\
	0.438	1\\
	0.4385	1\\
	0.439	1\\
	0.4395	1\\
	0.44	1\\
	0.4405	1\\
	0.441	1\\
	0.4415	1\\
	0.442	1\\
	0.4425	1\\
	0.443	1\\
	0.4435	1\\
	0.444	1\\
	0.4445	0\\
	0.445	0\\
	0.4455	0\\
	0.446	0\\
	0.4465	0\\
	0.447	0\\
	0.4475	0\\
	0.448	0\\
	0.4485	0\\
	0.449	0\\
	0.4495	0\\
	0.45	0\\
	0.4505	0\\
	0.451	0\\
	0.4515	0\\
	0.452	0\\
	0.4525	0\\
	0.453	0\\
	0.4535	0\\
	0.454	0\\
	0.4545	0\\
	0.455	0\\
	0.4555	0\\
	0.456	0\\
	0.4565	0\\
	0.457	0\\
	0.4575	0\\
	0.458	0\\
	0.4585	0\\
	0.459	0\\
	0.4595	0\\
	0.46	0\\
	0.4605	0\\
	0.461	0\\
	0.4615	0\\
	0.462	0\\
	0.4625	0\\
	0.463	0\\
	0.4635	0\\
	0.464	0\\
	0.4645	0\\
	0.465	0\\
	0.4655	0\\
	0.466	0\\
	0.4665	0\\
	0.467	0\\
	0.4675	0\\
	0.468	0\\
	0.4685	0\\
	0.469	0\\
	0.4695	0\\
	0.47	0\\
	0.4705	0\\
	0.471	0\\
	0.4715	0\\
	0.472	0\\
	0.4725	0\\
	0.473	0\\
	0.4735	0\\
	0.474	0\\
	0.4745	0\\
	0.475	0\\
	0.4755	0\\
	0.476	0\\
	0.4765	0\\
	0.477	0\\
	0.4775	0\\
	0.478	0\\
	0.4785	0\\
	0.479	0\\
	0.4795	0\\
	0.48	0\\
	0.4805	0\\
	0.481	0\\
	0.4815	0\\
	0.482	0\\
	0.4825	0\\
	0.483	0\\
	0.4835	0\\
	0.484	0\\
	0.4845	0\\
	0.485	0\\
	0.4855	0\\
	0.486	0\\
	0.4865	0\\
	0.487	0\\
	0.4875	0\\
	0.488	0\\
	0.4885	0\\
	0.489	0\\
	0.4895	0\\
	0.49	0\\
	0.4905	0\\
	0.491	0\\
	0.4915	0\\
	0.492	0\\
	0.4925	0\\
	0.493	0\\
	0.4935	0\\
	0.494	0\\
	0.4945	0\\
	0.495	0\\
	0.4955	0\\
	0.496	0\\
	0.4965	0\\
	0.497	0\\
	0.4975	0\\
	0.498	0\\
	0.4985	0\\
	0.499	0\\
	0.4995	0\\
	0.5	0\\
	0.5005	0\\
	0.501	0\\
	0.5015	0\\
	0.502	0\\
	0.5025	0\\
	0.503	0\\
	0.5035	0\\
	0.504	0\\
	0.5045	0\\
	0.505	0\\
	0.5055	0\\
	0.506	0\\
	0.5065	0\\
	0.507	0\\
	0.5075	0\\
	0.508	0\\
	0.5085	0\\
	0.509	0\\
	0.5095	0\\
	0.51	0\\
	0.5105	0\\
	0.511	0\\
	0.5115	0\\
	0.512	0\\
	0.5125	0\\
	0.513	0\\
	0.5135	0\\
	0.514	0\\
	0.5145	0\\
	0.515	0\\
	0.5155	0\\
	0.516	0\\
	0.5165	0\\
	0.517	0\\
	0.5175	0\\
	0.518	0\\
	0.5185	0\\
	0.519	0\\
	0.5195	0\\
	0.52	0\\
	0.5205	0\\
	0.521	0\\
	0.5215	0\\
	0.522	0\\
	0.5225	0\\
	0.523	0\\
	0.5235	0\\
	0.524	0\\
	0.5245	0\\
	0.525	0\\
	0.5255	0\\
	0.526	0\\
	0.5265	0\\
	0.527	0\\
	0.5275	0\\
	0.528	0\\
	0.5285	0\\
	0.529	0\\
	0.5295	0\\
	0.53	0\\
	0.5305	0\\
	0.531	0\\
	0.5315	0\\
	0.532	0\\
	0.5325	0\\
	0.533	0\\
	0.5335	0\\
	0.534	0\\
	0.5345	0\\
	0.535	0\\
	0.5355	0\\
	0.536	0\\
	0.5365	0\\
	0.537	0\\
	0.5375	0\\
	0.538	0\\
	0.5385	0\\
	0.539	0\\
	0.5395	0\\
	0.54	0\\
	0.5405	0\\
	0.541	0\\
	0.5415	0\\
	0.542	0\\
	0.5425	0\\
	0.543	0\\
	0.5435	0\\
	0.544	0\\
	0.5445	0\\
	0.545	0\\
	0.5455	0\\
	0.546	0\\
	0.5465	0\\
	0.547	0\\
	0.5475	0\\
	0.548	0\\
	0.5485	0\\
	0.549	0\\
	0.5495	0\\
	0.55	0\\
	0.5505	0\\
	0.551	0\\
	0.5515	0\\
	0.552	0\\
	0.5525	0\\
	0.553	0\\
	0.5535	0\\
	0.554	0\\
	0.5545	0\\
	0.555	0\\
	0.5555	0\\
	0.556	-1\\
	0.5565	-1\\
	0.557	-1\\
	0.5575	-1\\
	0.558	-1\\
	0.5585	-1\\
	0.559	-1\\
	0.5595	-1\\
	0.56	-1\\
	0.5605	-1\\
	0.561	-1\\
	0.5615	-1\\
	0.562	-1\\
	0.5625	-1\\
	0.563	-1\\
	0.5635	-1\\
	0.564	-1\\
	0.5645	-1\\
	0.565	-1\\
	0.5655	-1\\
	0.566	-1\\
	0.5665	-1\\
	0.567	-1\\
	0.5675	-1\\
	0.568	-1\\
	0.5685	-1\\
	0.569	-1\\
	0.5695	-1\\
	0.57	-1\\
	0.5705	-1\\
	0.571	-1\\
	0.5715	-1\\
	0.572	-1\\
	0.5725	-1\\
	0.573	-1\\
	0.5735	-1\\
	0.574	-1\\
	0.5745	-1\\
	0.575	-1\\
	0.5755	-1\\
	0.576	-1\\
	0.5765	-1\\
	0.577	-1\\
	0.5775	-1\\
	0.578	-1\\
	0.5785	-1\\
	0.579	-1\\
	0.5795	-1\\
	0.58	-1\\
	0.5805	-1\\
	0.581	-1\\
	0.5815	-1\\
	0.582	-1\\
	0.5825	-1\\
	0.583	-1\\
	0.5835	-1\\
	0.584	-1\\
	0.5845	-1\\
	0.585	-1\\
	0.5855	-1\\
	0.586	-1\\
	0.5865	-1\\
	0.587	-1\\
	0.5875	-1\\
	0.588	-1\\
	0.5885	-1\\
	0.589	-1\\
	0.5895	-1\\
	0.59	-1\\
	0.5905	-1\\
	0.591	-1\\
	0.5915	-1\\
	0.592	-1\\
	0.5925	-1\\
	0.593	-1\\
	0.5935	-1\\
	0.594	-1\\
	0.5945	-1\\
	0.595	-1\\
	0.5955	-1\\
	0.596	-1\\
	0.5965	-1\\
	0.597	-1\\
	0.5975	-1\\
	0.598	-1\\
	0.5985	-1\\
	0.599	-1\\
	0.5995	-1\\
	0.6	-1\\
	0.6005	-1\\
	0.601	-1\\
	0.6015	-1\\
	0.602	-1\\
	0.6025	-1\\
	0.603	-1\\
	0.6035	-1\\
	0.604	-1\\
	0.6045	-1\\
	0.605	-1\\
	0.6055	-1\\
	0.606	-1\\
	0.6065	-1\\
	0.607	-1\\
	0.6075	-1\\
	0.608	-1\\
	0.6085	-1\\
	0.609	-1\\
	0.6095	-1\\
	0.61	-1\\
	0.6105	-1\\
	0.611	-1\\
	0.6115	-1\\
	0.612	-1\\
	0.6125	-1\\
	0.613	-1\\
	0.6135	-1\\
	0.614	-1\\
	0.6145	-1\\
	0.615	-1\\
	0.6155	-1\\
	0.616	-1\\
	0.6165	-1\\
	0.617	-1\\
	0.6175	-1\\
	0.618	-1\\
	0.6185	-1\\
	0.619	-1\\
	0.6195	-1\\
	0.62	-1\\
	0.6205	-1\\
	0.621	-1\\
	0.6215	-1\\
	0.622	-1\\
	0.6225	-1\\
	0.623	-1\\
	0.6235	-1\\
	0.624	-1\\
	0.6245	-1\\
	0.625	-1\\
	0.6255	-1\\
	0.626	-1\\
	0.6265	-1\\
	0.627	-1\\
	0.6275	-1\\
	0.628	-1\\
	0.6285	-1\\
	0.629	-1\\
	0.6295	-1\\
	0.63	-1\\
	0.6305	-1\\
	0.631	-1\\
	0.6315	-1\\
	0.632	-1\\
	0.6325	-1\\
	0.633	-1\\
	0.6335	-1\\
	0.634	-1\\
	0.6345	-1\\
	0.635	-1\\
	0.6355	-1\\
	0.636	-1\\
	0.6365	-1\\
	0.637	-1\\
	0.6375	-1\\
	0.638	-1\\
	0.6385	-1\\
	0.639	-1\\
	0.6395	-1\\
	0.64	-1\\
	0.6405	-1\\
	0.641	-1\\
	0.6415	-1\\
	0.642	-1\\
	0.6425	-1\\
	0.643	-1\\
	0.6435	-1\\
	0.644	-1\\
	0.6445	-1\\
	0.645	-1\\
	0.6455	-1\\
	0.646	-1\\
	0.6465	-1\\
	0.647	-1\\
	0.6475	-1\\
	0.648	-1\\
	0.6485	-1\\
	0.649	-1\\
	0.6495	-1\\
	0.65	-1\\
	0.6505	-1\\
	0.651	-1\\
	0.6515	-1\\
	0.652	-1\\
	0.6525	-1\\
	0.653	-1\\
	0.6535	-1\\
	0.654	-1\\
	0.6545	-1\\
	0.655	-1\\
	0.6555	-1\\
	0.656	-1\\
	0.6565	-1\\
	0.657	-1\\
	0.6575	-1\\
	0.658	-1\\
	0.6585	-1\\
	0.659	-1\\
	0.6595	-1\\
	0.66	-1\\
	0.6605	-1\\
	0.661	-1\\
	0.6615	-1\\
	0.662	-1\\
	0.6625	-1\\
	0.663	-1\\
	0.6635	-1\\
	0.664	-1\\
	0.6645	-1\\
	0.665	-1\\
	0.6655	-1\\
	0.666	-1\\
	0.6665	-1\\
	0.667	-2\\
	0.6675	-2\\
	0.668	-2\\
	0.6685	-2\\
	0.669	-2\\
	0.6695	-2\\
	0.67	-2\\
	0.6705	-2\\
	0.671	-2\\
	0.6715	-2\\
	0.672	-2\\
	0.6725	-2\\
	0.673	-2\\
	0.6735	-2\\
	0.674	-2\\
	0.6745	-2\\
	0.675	-2\\
	0.6755	-2\\
	0.676	-2\\
	0.6765	-2\\
	0.677	-2\\
	0.6775	-2\\
	0.678	-2\\
	0.6785	-2\\
	0.679	-2\\
	0.6795	-2\\
	0.68	-2\\
	0.6805	-2\\
	0.681	-2\\
	0.6815	-2\\
	0.682	-2\\
	0.6825	-2\\
	0.683	-2\\
	0.6835	-2\\
	0.684	-2\\
	0.6845	-2\\
	0.685	-2\\
	0.6855	-2\\
	0.686	-2\\
	0.6865	-2\\
	0.687	-2\\
	0.6875	-2\\
	0.688	-2\\
	0.6885	-2\\
	0.689	-2\\
	0.6895	-2\\
	0.69	-2\\
	0.6905	-2\\
	0.691	-2\\
	0.6915	-2\\
	0.692	-2\\
	0.6925	-2\\
	0.693	-2\\
	0.6935	-2\\
	0.694	-2\\
	0.6945	-2\\
	0.695	-2\\
	0.6955	-2\\
	0.696	-2\\
	0.6965	-2\\
	0.697	-2\\
	0.6975	-2\\
	0.698	-2\\
	0.6985	-2\\
	0.699	-2\\
	0.6995	-2\\
	0.7	-2\\
	0.7005	-2\\
	0.701	-2\\
	0.7015	-2\\
	0.702	-2\\
	0.7025	-2\\
	0.703	-2\\
	0.7035	-2\\
	0.704	-2\\
	0.7045	-2\\
	0.705	-2\\
	0.7055	-2\\
	0.706	-2\\
	0.7065	-2\\
	0.707	-2\\
	0.7075	-2\\
	0.708	-2\\
	0.7085	-2\\
	0.709	-2\\
	0.7095	-2\\
	0.71	-2\\
	0.7105	-2\\
	0.711	-2\\
	0.7115	-2\\
	0.712	-2\\
	0.7125	-2\\
	0.713	-2\\
	0.7135	-2\\
	0.714	-2\\
	0.7145	-2\\
	0.715	-2\\
	0.7155	-2\\
	0.716	-2\\
	0.7165	-2\\
	0.717	-2\\
	0.7175	-2\\
	0.718	-2\\
	0.7185	-2\\
	0.719	-2\\
	0.7195	-2\\
	0.72	-2\\
	0.7205	-2\\
	0.721	-2\\
	0.7215	-2\\
	0.722	-2\\
	0.7225	-2\\
	0.723	-2\\
	0.7235	-2\\
	0.724	-2\\
	0.7245	-2\\
	0.725	-2\\
	0.7255	-2\\
	0.726	-2\\
	0.7265	-2\\
	0.727	-2\\
	0.7275	-2\\
	0.728	-2\\
	0.7285	-2\\
	0.729	-2\\
	0.7295	-2\\
	0.73	-2\\
	0.7305	-2\\
	0.731	-2\\
	0.7315	-2\\
	0.732	-2\\
	0.7325	-2\\
	0.733	-2\\
	0.7335	-2\\
	0.734	-2\\
	0.7345	-2\\
	0.735	-2\\
	0.7355	-2\\
	0.736	-2\\
	0.7365	-2\\
	0.737	-2\\
	0.7375	-2\\
	0.738	-2\\
	0.7385	-2\\
	0.739	-2\\
	0.7395	-2\\
	0.74	-2\\
	0.7405	-2\\
	0.741	-2\\
	0.7415	-2\\
	0.742	-2\\
	0.7425	-2\\
	0.743	-2\\
	0.7435	-2\\
	0.744	-2\\
	0.7445	-2\\
	0.745	-2\\
	0.7455	-2\\
	0.746	-2\\
	0.7465	-2\\
	0.747	-2\\
	0.7475	-2\\
	0.748	-2\\
	0.7485	-2\\
	0.749	-2\\
	0.7495	-2\\
	0.75	-2\\
	0.7505	-2\\
	0.751	-2\\
	0.7515	-2\\
	0.752	-2\\
	0.7525	-2\\
	0.753	-2\\
	0.7535	-2\\
	0.754	-2\\
	0.7545	-2\\
	0.755	-2\\
	0.7555	-2\\
	0.756	-2\\
	0.7565	-2\\
	0.757	-2\\
	0.7575	-2\\
	0.758	-2\\
	0.7585	-2\\
	0.759	-2\\
	0.7595	-2\\
	0.76	-2\\
	0.7605	-2\\
	0.761	-2\\
	0.7615	-2\\
	0.762	-2\\
	0.7625	-2\\
	0.763	-2\\
	0.7635	-2\\
	0.764	-2\\
	0.7645	-2\\
	0.765	-2\\
	0.7655	-2\\
	0.766	-2\\
	0.7665	-2\\
	0.767	-2\\
	0.7675	-2\\
	0.768	-2\\
	0.7685	-2\\
	0.769	-2\\
	0.7695	-2\\
	0.77	-2\\
	0.7705	-2\\
	0.771	-2\\
	0.7715	-2\\
	0.772	-2\\
	0.7725	-2\\
	0.773	-2\\
	0.7735	-2\\
	0.774	-2\\
	0.7745	-2\\
	0.775	-2\\
	0.7755	-2\\
	0.776	-2\\
	0.7765	-2\\
	0.777	-2\\
	0.7775	-2\\
	0.778	-1\\
	0.7785	-1\\
	0.779	-1\\
	0.7795	-1\\
	0.78	-1\\
	0.7805	-1\\
	0.781	-1\\
	0.7815	-1\\
	0.782	-1\\
	0.7825	-1\\
	0.783	-1\\
	0.7835	-1\\
	0.784	-1\\
	0.7845	-1\\
	0.785	-1\\
	0.7855	-1\\
	0.786	-1\\
	0.7865	-1\\
	0.787	-1\\
	0.7875	-1\\
	0.788	-1\\
	0.7885	-1\\
	0.789	-1\\
	0.7895	-1\\
	0.79	-1\\
	0.7905	-1\\
	0.791	-1\\
	0.7915	-1\\
	0.792	-1\\
	0.7925	-1\\
	0.793	-1\\
	0.7935	-1\\
	0.794	-1\\
	0.7945	-1\\
	0.795	-1\\
	0.7955	-1\\
	0.796	-1\\
	0.7965	-1\\
	0.797	-1\\
	0.7975	-1\\
	0.798	-1\\
	0.7985	-1\\
	0.799	-1\\
	0.7995	-1\\
	0.8	-1\\
	0.8005	-1\\
	0.801	-1\\
	0.8015	-1\\
	0.802	-1\\
	0.8025	-1\\
	0.803	-1\\
	0.8035	-1\\
	0.804	-1\\
	0.8045	-1\\
	0.805	-1\\
	0.8055	-1\\
	0.806	-1\\
	0.8065	-1\\
	0.807	-1\\
	0.8075	-1\\
	0.808	-1\\
	0.8085	-1\\
	0.809	-1\\
	0.8095	-1\\
	0.81	-1\\
	0.8105	-1\\
	0.811	-1\\
	0.8115	-1\\
	0.812	-1\\
	0.8125	-1\\
	0.813	-1\\
	0.8135	-1\\
	0.814	-1\\
	0.8145	-1\\
	0.815	-1\\
	0.8155	-1\\
	0.816	-1\\
	0.8165	-1\\
	0.817	-1\\
	0.8175	-1\\
	0.818	-1\\
	0.8185	-1\\
	0.819	-1\\
	0.8195	-1\\
	0.82	-1\\
	0.8205	-1\\
	0.821	-1\\
	0.8215	-1\\
	0.822	-1\\
	0.8225	-1\\
	0.823	-1\\
	0.8235	-1\\
	0.824	-1\\
	0.8245	-1\\
	0.825	-1\\
	0.8255	-1\\
	0.826	-1\\
	0.8265	-1\\
	0.827	-1\\
	0.8275	-1\\
	0.828	-1\\
	0.8285	-1\\
	0.829	-1\\
	0.8295	-1\\
	0.83	-1\\
	0.8305	-1\\
	0.831	-1\\
	0.8315	-1\\
	0.832	-1\\
	0.8325	-1\\
	0.833	-1\\
	0.8335	-1\\
	0.834	-1\\
	0.8345	-1\\
	0.835	-1\\
	0.8355	-1\\
	0.836	-1\\
	0.8365	-1\\
	0.837	-1\\
	0.8375	-1\\
	0.838	-1\\
	0.8385	-1\\
	0.839	-1\\
	0.8395	-1\\
	0.84	-1\\
	0.8405	-1\\
	0.841	-1\\
	0.8415	-1\\
	0.842	-1\\
	0.8425	-1\\
	0.843	-1\\
	0.8435	-1\\
	0.844	-1\\
	0.8445	-1\\
	0.845	-1\\
	0.8455	-1\\
	0.846	-1\\
	0.8465	-1\\
	0.847	-1\\
	0.8475	-1\\
	0.848	-1\\
	0.8485	-1\\
	0.849	-1\\
	0.8495	-1\\
	0.85	-1\\
	0.8505	-1\\
	0.851	-1\\
	0.8515	-1\\
	0.852	-1\\
	0.8525	-1\\
	0.853	-1\\
	0.8535	-1\\
	0.854	-1\\
	0.8545	-1\\
	0.855	-1\\
	0.8555	-1\\
	0.856	-1\\
	0.8565	-1\\
	0.857	-1\\
	0.8575	-1\\
	0.858	-1\\
	0.8585	-1\\
	0.859	-1\\
	0.8595	-1\\
	0.86	-1\\
	0.8605	-1\\
	0.861	-1\\
	0.8615	-1\\
	0.862	-1\\
	0.8625	-1\\
	0.863	-1\\
	0.8635	-1\\
	0.864	-1\\
	0.8645	-1\\
	0.865	-1\\
	0.8655	-1\\
	0.866	-1\\
	0.8665	-1\\
	0.867	-1\\
	0.8675	-1\\
	0.868	-1\\
	0.8685	-1\\
	0.869	-1\\
	0.8695	-1\\
	0.87	-1\\
	0.8705	-1\\
	0.871	-1\\
	0.8715	-1\\
	0.872	-1\\
	0.8725	-1\\
	0.873	-1\\
	0.8735	-1\\
	0.874	-1\\
	0.8745	-1\\
	0.875	-1\\
	0.8755	-1\\
	0.876	-1\\
	0.8765	-1\\
	0.877	-1\\
	0.8775	-1\\
	0.878	-1\\
	0.8785	-1\\
	0.879	-1\\
	0.8795	-1\\
	0.88	-1\\
	0.8805	-1\\
	0.881	-1\\
	0.8815	-1\\
	0.882	-1\\
	0.8825	-1\\
	0.883	-1\\
	0.8835	-1\\
	0.884	-1\\
	0.8845	-1\\
	0.885	-1\\
	0.8855	-1\\
	0.886	-1\\
	0.8865	-1\\
	0.887	-1\\
	0.8875	-1\\
	0.888	-1\\
	0.8885	-1\\
	0.889	-1\\
	0.8895	-1\\
	0.89	-1\\
	0.8905	-1\\
	0.891	-1\\
	0.8915	-1\\
	0.892	-1\\
	0.8925	-1\\
	0.893	-1\\
	0.8935	-1\\
	0.894	-1\\
	0.8945	-1\\
	0.895	-1\\
	0.8955	-1\\
	0.896	-1\\
	0.8965	-1\\
	0.897	-1\\
	0.8975	-1\\
	0.898	-1\\
	0.8985	-1\\
	0.899	-1\\
	0.8995	-1\\
	0.9	-1\\
	0.9005	-1\\
	0.901	-1\\
	0.9015	-1\\
	0.902	-1\\
	0.9025	-1\\
	0.903	-1\\
	0.9035	-1\\
	0.904	-1\\
	0.9045	-1\\
	0.905	-1\\
	0.9055	-1\\
	0.906	-1\\
	0.9065	-1\\
	0.907	-1\\
	0.9075	-1\\
	0.908	-1\\
	0.9085	-1\\
	0.909	-1\\
	0.9095	-1\\
	0.91	-1\\
	0.9105	-1\\
	0.911	-1\\
	0.9115	-1\\
	0.912	-1\\
	0.9125	-1\\
	0.913	-1\\
	0.9135	-1\\
	0.914	-1\\
	0.9145	-1\\
	0.915	-1\\
	0.9155	-1\\
	0.916	-1\\
	0.9165	-1\\
	0.917	-1\\
	0.9175	-1\\
	0.918	-1\\
	0.9185	-1\\
	0.919	-1\\
	0.9195	-1\\
	0.92	-1\\
	0.9205	-1\\
	0.921	-1\\
	0.9215	-1\\
	0.922	-1\\
	0.9225	-1\\
	0.923	-1\\
	0.9235	-1\\
	0.924	-1\\
	0.9245	-1\\
	0.925	-1\\
	0.9255	-1\\
	0.926	0\\
	0.9265	0\\
	0.927	0\\
	0.9275	0\\
	0.928	0\\
	0.9285	0\\
	0.929	0\\
	0.9295	0\\
	0.93	0\\
	0.9305	0\\
	0.931	0\\
	0.9315	0\\
	0.932	0\\
	0.9325	0\\
	0.933	0\\
	0.9335	0\\
	0.934	0\\
	0.9345	0\\
	0.935	0\\
	0.9355	0\\
	0.936	0\\
	0.9365	0\\
	0.937	0\\
	0.9375	0\\
	0.938	0\\
	0.9385	0\\
	0.939	0\\
	0.9395	0\\
	0.94	0\\
	0.9405	0\\
	0.941	0\\
	0.9415	0\\
	0.942	0\\
	0.9425	0\\
	0.943	0\\
	0.9435	0\\
	0.944	0\\
	0.9445	0\\
	0.945	0\\
	0.9455	0\\
	0.946	0\\
	0.9465	0\\
	0.947	0\\
	0.9475	0\\
	0.948	0\\
	0.9485	0\\
	0.949	0\\
	0.9495	0\\
	0.95	0\\
	0.9505	0\\
	0.951	0\\
	0.9515	0\\
	0.952	0\\
	0.9525	0\\
	0.953	0\\
	0.9535	0\\
	0.954	0\\
	0.9545	0\\
	0.955	0\\
	0.9555	0\\
	0.956	0\\
	0.9565	0\\
	0.957	0\\
	0.9575	0\\
	0.958	0\\
	0.9585	0\\
	0.959	0\\
	0.9595	0\\
	0.96	0\\
	0.9605	0\\
	0.961	0\\
	0.9615	0\\
	0.962	0\\
	0.9625	0\\
	0.963	0\\
	0.9635	0\\
	0.964	0\\
	0.9645	0\\
	0.965	0\\
	0.9655	0\\
	0.966	0\\
	0.9665	0\\
	0.967	0\\
	0.9675	0\\
	0.968	0\\
	0.9685	0\\
	0.969	0\\
	0.9695	0\\
	0.97	0\\
	0.9705	0\\
	0.971	0\\
	0.9715	0\\
	0.972	0\\
	0.9725	0\\
	0.973	0\\
	0.9735	0\\
	0.974	0\\
	0.9745	0\\
	0.975	0\\
	0.9755	0\\
	0.976	0\\
	0.9765	0\\
	0.977	0\\
	0.9775	0\\
	0.978	0\\
	0.9785	0\\
	0.979	0\\
	0.9795	0\\
	0.98	0\\
	0.9805	0\\
	0.981	0\\
	0.9815	0\\
	0.982	0\\
	0.9825	0\\
	0.983	0\\
	0.9835	0\\
	0.984	0\\
	0.9845	0\\
	0.985	0\\
	0.9855	0\\
	0.986	0\\
	0.9865	0\\
	0.987	0\\
	0.9875	0\\
	0.988	0\\
	0.9885	0\\
	0.989	0\\
	0.9895	0\\
	0.99	0\\
	0.9905	0\\
	0.991	0\\
	0.9915	0\\
	0.992	0\\
	0.9925	0\\
	0.993	0\\
	0.9935	0\\
	0.994	0\\
	0.9945	0\\
	0.995	0\\
	0.9955	0\\
	0.996	0\\
	0.9965	0\\
	0.997	0\\
	0.9975	0\\
	0.998	0\\
	0.9985	0\\
	0.999	0\\
	0.9995	0\\
	1	0\\
};
\end{axis}
\end{tikzpicture}%


==> rates_example1.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
xlabel={$\gamma$},
ylabel style={align=center}, 
ymode=log,
xminorticks=true,
xmode=log,
xmin=1e-6,
xmax=1,
grid=major,
legend entries={$h=10^{-4}$,$h=10^{-5}$,$h=10^{-6}$,$\mathcal{O}(\gamma)$},
legend pos=north west,
]

	% h=10^-4
\addplot +[mark=square,thick] 
plot coordinates {
( 1.0 , 0.308593089318 )
( 0.5 , 0.257322848636 )
( 0.25 , 0.115091603818 )
( 0.125 , 0.0546875179195 )
( 0.0625 , 0.0270736840352 )
( 0.03125 , 0.0135032125372 )
( 0.015625 , 0.00673853393574 )
( 0.0078125 , 0.00336858061005 )
( 0.00390625 , 0.00165986852541 )
( 0.001953125 , 0.000779915499445 )
( 0.0009765625 , 0.000409478787843 )
( 0.00048828125 , 0.000159980428218 )
( 0.000244140625 , 9.96632e-05 )
( 0.0001220703125 , 9.96632e-05 )
( 6.103515625e-05 , 9.96632e-05 )
( 3.0517578125e-05 , 9.96632e-05 )
( 1.52587890625e-05 , 9.96632e-05 )
( 7.62939453125e-06 , 9.96632e-05 )
( 3.81469726562e-06 , 9.96632e-05 )
( 1.90734863281e-06 , 9.96632e-05 )
};

% h=10^-5
\addplot+[mark=triangle,thick] 
plot coordinates {
( 1.0 , 0.30859321554 )
( 0.5 , 0.257323095428 )
( 0.25 , 0.115092126095 )
( 0.125 , 0.0546888348505 )
( 0.0625 , 0.0270771624453 )
( 0.03125 , 0.01350728349 )
( 0.015625 , 0.00674970061895 )
( 0.0078125 , 0.00337425488542 )
( 0.00390625 , 0.00168660664299 )
( 0.001953125 , 0.000842370250926 )
( 0.0009765625 , 0.000420063824396 )
( 0.00048828125 , 0.00020714280716 )
( 0.000244140625 , 0.000103218968084 )
( 0.0001220703125 , 4.39593043564e-05 )
( 6.103515625e-05 , 2.2610144561e-05 )
( 3.0517578125e-05 , 8.77297820536e-06 )
( 1.52587890625e-05 , 8.83199999999e-06 )
( 7.62939453125e-06 , 8.83199999999e-06 )
( 3.81469726562e-06 , 8.83199999999e-06 )
( 1.90734863281e-06 , 8.83199999999e-06 )
};
		
% h=10^-6
\addplot+[mark=diamond,thick] 
plot coordinates {
( 1.0 , 0.308593489781 )
( 0.5 , 0.257324250097 )
( 0.25 , 0.115093644562 )
( 0.125 , 0.0546897724977 )
( 0.0625 , 0.0270780350734 )
( 0.03125 , 0.0135081528524 )
( 0.015625 , 0.00675059497386 )
( 0.0078125 , 0.00337517128135 )
( 0.00390625 , 0.0016878760218 )
( 0.001953125 , 0.000844262108757 )
( 0.0009765625 , 0.000422460860162 )
( 0.00048828125 , 0.000211558601444 )
( 0.000244140625 , 0.000106115637211 )
( 0.0001220703125 , 5.33426225853e-05 )
( 6.103515625e-05 , 2.68256542029e-05 )
( 3.0517578125e-05 , 1.38530957485e-05 )
( 1.52587890625e-05 , 7.07175036881e-06 )
( 7.62939453125e-06 , 3.5817627808e-06 )
( 3.81469726562e-06 , 3.27123739998e-06 )
( 1.90734863281e-06 , 2.9868559094e-06 )
};

\addplot [domain=0.5:0.00005,gray,dashed,thick]{0.1*x};
	
\end{axis}
\end{tikzpicture}


==> rates_example2.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
xlabel={$\gamma$},
ylabel style={align=center}, 
ymode=log,
xminorticks=true,
xmode=log,
xmin=1e-6,
xmax=1,
grid=major,
legend entries={$h=10^{-4}$,$h=10^{-5}$,$h=10^{-6}$,$\mathcal{O}(\gamma^{0.35})$},
legend pos=north west,
]

% h=10^-4
\addplot+[mark=square,thick] 
plot coordinates {
( 1.0, 0.30414253724088613)
( 0.5, 0.1747615665779327)
( 0.25, 0.11217431279071897)
( 0.125, 0.07782806681481058)
( 0.0625, 0.056271974117169984)
( 0.03125, 0.041844213974210336)
( 0.015625, 0.03172723302458901)
( 0.0078125, 0.024381326111280317)
( 0.00390625, 0.0189080105467066)
( 0.001953125, 0.014756581328903739)
( 0.0009765625, 0.011570648407396668)
( 0.00048828125, 0.009106170848548811)
( 0.000244140625, 0.007204656286331864)
( 0.0001220703125, 0.005709457534309132)
( 6.103515625e-05, 0.004544259009545677)
( 3.0517578125e-05, 0.0036436428447372527)
( 1.52587890625e-05, 0.002962329182316212)
( 7.62939453125e-06, 0.002470504539726926)
( 3.814697265625e-06, 0.0021846592648420127)
( 1.9073486328125e-06, 0.0018779160080532992)
};

% h=10^-5
\addplot+[mark=triangle,thick] 
plot coordinates {
( 1.0, 0.30414192497980963)
( 0.5, 0.1747604459861054)
( 0.25, 0.11217410119884072)
( 0.125, 0.07782844399477816)
( 0.0625, 0.056272684004515905)
( 0.03125, 0.04184570641684169)
( 0.015625, 0.03173015474846991)
( 0.0078125, 0.02438595850674294)
( 0.00390625, 0.018914847904253195)
( 0.001953125, 0.014762252220840362)
( 0.0009765625, 0.011567686963589252)
( 0.00048828125, 0.009085819971257274)
( 0.000244140625, 0.007143526947570799)
( 0.0001220703125, 0.005614918138080865)
( 6.103515625e-05, 0.004406513906387492)
( 3.0517578125e-05, 0.003446360535002319)
( 1.52587890625e-05, 0.0026762121079309874)
( 7.62939453125e-06, 0.002053281686367624)
( 3.814697265625e-06, 0.0015430373578175578)
( 1.9073486328125e-06, 0.0011184700243211958)
};
		
% h=10^-6
\addplot+[mark=diamond,thick] 
plot coordinates {
( 1.0, 0.30414223256038636)
( 0.5, 0.17476144256507037)
( 0.25, 0.11217473568014599)
( 0.125, 0.07782915320602617)
( 0.0625, 0.05627355810440777)
( 0.03125, 0.041846866555097575)
( 0.015625, 0.03173176259360553)
( 0.0078125, 0.02438829252185674)
( 0.00390625, 0.01891836393318324)
( 0.001953125, 0.014767598380945235)
( 0.0009765625, 0.011575943636805629)
( 0.00048828125, 0.00909903261091397)
( 0.000244140625, 0.007162266449194472)
( 0.0001220703125, 0.005642507133642875)
( 6.103515625e-05, 0.00445029971107478)
( 3.0517578125e-05, 0.003503525389302103)
( 1.52587890625e-05, 0.002765414894951008)
( 7.62939453125e-06, 0.002166319956771129)
( 3.814697265625e-06, 0.001726532946458951)
( 1.9073486328125e-06, 0.0013468743106869819)
};
	
\addplot [domain=0.1:0.00001,gray,dashed,thick]{0.075*x^(0.35)};

\end{axis}
\end{tikzpicture}

